Light Hadron Spectroscopy with Two Flavors of Dynamical Quarks on the Lattice

We present results of a numerical calculation of lattice QCD with two degenerate flavors of dynamical quarks, identified with up and down quarks, and with a strange quark treated in the quenched approximation. The lattice action and simulation parameters are chosen with a view to carrying out an extrapolation to the continuum limit as well as chiral extrapolations. Gauge configurations are generated with a renormalization-group improved gauge action and a mean field improved clover quark action at three values of $\beta$ and four sea quark masses. The sizes of lattice are chosen so that the physical spatial size is kept constant. Hadron masses, light quark masses and meson decay constants are measured at five valence quark masses. We also carry out complementary quenched simulations with the same improved actions. The quenched spectrum from this analysis agrees well in the continuum limit with the one of our earlier work using the standard action. We find the two-flavor full QCD meson masses in the continuum limit to be much closer to experimental meson masses than those from quenched QCD. We take these results as manifestations of sea quark effects in two-flavor full QCD. For baryon masses full QCD values for strange baryons are in agreement with experiment, while they differ increasingly with decreasing strange quark content, resulting in a nucleon mass higher than experiment. The pattern suggests finite size effects as a possible origin for this deviation. For light quark masses in the continuum limit we obtain values which are reduced by about 25% compared to the values in quenched QCD. We also present results for decay constants where large scaling violations obstruct a continuum extrapolation. Need for a non-perturbative estimate of renormalization factors is discussed.

==> (inline-0) <==
\begin{tabular}{ccccccccc}
$\beta$ & $L^3\times T$ & $c_{\rm SW}$ & $a$ [fm] & $La$ [fm] 
& \multicolumn{4}{c}{$\mps/\mv$ for sea quarks : $N_{\rm Traj}$} \\
\hline 
1.80 & $12^3{\times}24$ & $1.60$ & 0.2150(22) & 2.580(26) 
& $0.807(1) \!:\! 6250$ & $0.753(1) \!:\! 5000$  & $0.694(2) \!:\! 7000$ & 
  $0.547(4) \!:\! 5250$ \STRUT \\ 
1.95 & $16^3{\times}32$ & $1.53$ & 0.1555(17) & 2.489(27) 
& $0.804(1) \!:\! 7000$ & $0.752(1) \!:\! 7000$ & $0.690(1) \!:\! 7000$ & 
  $0.582(3) \!:\! 5000$ \\ 
2.10 & $24^3{\times}48$ & $1.47$ & 0.1076(13) & 2.583(31) 
& $0.806(1) \!:\! 4000$ & $0.755(2) \!:\! 4000$ & $0.691(3) \!:\! 4000$ & 
  $0.576(3) \!:\! 4000$ \\ 
2.20 & $24^3{\times}48$ & $1.44$ & 0.0865(33) & 2.076(79) 
& $0.799(3) \!:\! 2000$ & $0.753(4) \!:\! 2000$ & $0.705(5) \!:\! 2000$ & 
  $0.632(7) \!:\! 2000$ \\ 
\end{tabular}
\begin{tabular}{cccccr@{.}lccr@{.}lccr@{(}l}
$\beta$ & Size & $c_{\rm SW}$ & $\kappa$ & 
MD &
\multicolumn{2}{c}{$\Delta\tau$} & 
Accept. & Stop & 
\multicolumn{2}{c}{$N_{\rm inv}$}  & 
Hour/Traj. &
$N_{\rm Traj}$ &
\multicolumn{2}{c}{$N_{\rm Meas}$} \\
\hline
1.80& $12^3{\times}24$ \STRUT & 1.60 
    & 0.1409& c) & 0&033  & 0.781& $10^{-10}$&  64&8& 0.10& 6250& 1238&12)\\
    & on 64 PU   & 
    & 0.1430& c) & 0&025  & 0.807& $10^{-10}$&  87&2& 0.15& 5000&  990&10)\\ 
 & && 0.1445& c) & 0&0167 & 0.840& $10^{-10}$& 119&5& 0.26& 3500&  690&10)\\
 & &&       & a) & 0&0065 & 0.809& $10^{-10}$& 120&4& 0.25& 3500&  692&8) \\
 & && 0.1464& a) & 0&0033 & 0.764& $10^{-10}$& 263&6& 0.92& 4280&  839&17)\\
 & &&       & b) & 0&0066 & 0.714& $10^{-10}$& 256&9& 0.90&  970&  194&0) \\
\hline
1.95& $16^3{\times}32$ \STRUT & 1.53 
    & 0.1375& c) & 0&03125& 0.732& $10^{-11}$&  95&1& 0.10& 7000& 1400&0)\\
    & on 256 PU  & 
    & 0.1390& c) & 0&025  & 0.755& $10^{-11}$& 133&3& 0.15& 7000& 1395&5)\\ 
 & && 0.1400& c) & 0&0185 & 0.761& $10^{-11}$& 187&4& 0.25& 7000& 1397&3)\\
 & && 0.1410& c) & 0&008  & 0.820& $10^{-11}$& 331&8& 0.83& 5000& 1000&0)\\
\hline
2.10& $24^3{\times}48$ \STRUT & 1.47 
    & 0.1357& b) & 0&02   & 0.759& $10^{-12}$& 151&3& 0.35& 4000&  798&2)\\ 
    & on 512 PU  & 
    & 0.1367& b) & 0&016  & 0.792& $10^{-12}$& 208&7& 0.57& 4000&  800&0)\\
 & && 0.1374& b) & 0&0143 & 0.788& $10^{-12}$& 289&3& 0.82& 4000&  798&2)\\
 & && 0.1382& b) & 0&0075 & 0.781& $10^{-12}$& 544&7& 2.72& 4000&  800&0)\\
\hline
2.20& $24^3{\times}48$ \STRUT & 1.44 
    & 0.1351& b) & 0&02   & 0.758& $10^{-12}$& 192&0& 0.42& 2000&  400&0)\\ 
    & on 512 PU  & 
    & 0.1358& b) & 0&016  & 0.826& $10^{-12}$& 254&9& 0.67& 2000&  400&0)\\
 & && 0.1363& b) & 0&0143 & 0.837& $10^{-12}$& 336&8& 0.94& 2000&  400&0)\\
 & && 0.1368& b) & 0&01   & 0.859& $10^{-12}$& 505&6& 1.90& 2000&  400&0)\\
\end{tabular}
\begin{tabular}{ccccc}
             &
$\beta=1.80$ &
$\beta=1.95$ &
$\beta=2.10$ &
$\beta=2.20$ \\
\hline
$A$   & 1.25 & 1.25 & 1.05 & 1.02  \\
$B$   & 0.50 & 0.50 & 0.17 & 0.125 \\
\end{tabular}
\begin{tabular}{llll}
&
$\beta=1.80$ & 
$\beta=1.95$ & 
$\beta=2.10$ \\
\hline
$t$           & [2,4]                   & [3,6] 
              & [4,8]                   \\
$R_{\rm min}$ & [$\sqrt{2}$,$\sqrt{2}$] & [$\sqrt{2}$, $\sqrt{6}$]
              & [$\sqrt{5}$,3]          \\
$R_{\rm max}$ & [$2\sqrt{3}$,4]         & [$3\sqrt{5}$,8]
              & [9,$6\sqrt{5}$]         \\
\end{tabular}
\begin{tabular}{ccccccccc}
$\kappa$    & 
\multicolumn{2}{c}{$\beta=1.80$} & 
\multicolumn{2}{c}{$\beta=1.95$} & 
\multicolumn{2}{c}{$\beta=2.10$} & 
\multicolumn{2}{c}{$\beta=2.20$}  \\
            &
$\sigma$ & $r_0$ &
$\sigma$ & $r_0$ &
$\sigma$ & $r_0$ &
$\sigma$ & $r_0$ \\
\hline
$\kappa_1$  & 0.4115(96)  & 1.716(35) & 0.2078(22)  & 2.497(54)  & 
              0.08949(99) & 3.843(16) & 0.05485(17) & 4.913(21)  \\
$\kappa_2$  & 0.389(12)   & 1.799(13) & 0.1859(29)  & 2.651(42)  & 
              0.07823(90) & 4.072(15) & 0.05107(26) & 5.073(19)  \\
$\kappa_3$  & 0.3595(68)  & 1.897(30) & 0.1633(23)  & 2.821(29)  & 
              0.07195(73) & 4.236(14) & 0.04760(31) & 5.237(22)  \\
$\kappa_4$  & 0.3067(60)  & 2.064(38) & 0.1436(25)  & 3.014(33)  & 
              0.06340(51) & 4.485(12) & 0.04474(23) & 5.410(21) \\
\hline
$\mps=0$ & 0.2858(72)     & 2.175(51) & 0.1295(25)  & 3.210(52)  &
              0.05720(63) & 4.695(18) & 0.04072(29) & 5.656(33)  \\
\end{tabular}
\begin{tabular}{ccccc}
$\beta$ &  $\kappa$ & $\tau_{S_g}$ [$\times 1$ HMC Traj.] &  
$\tau_{N_{\rm inv}}$ [$\times 1$ HMC Traj.]  &
$\tau_{m_{\pi,{\rm eff}}}$ [$\times 5$ HMC Traj.] \\
\hline
1.80 & 0.1409 & 4.2(4)   & 3.4(3)    &  0.7(1)  \\
     & 0.1430 & 5.5(1.0) & 4.6(7)    &  0.7(1)  \\ 
     & 0.1445 & 6.9(9)   & 5.7(8)    &  0.7(2)  \\
     & 0.1464 & 9.2(1.6) & 7.8(9)    &  0.9(2)  \\
\hline
1.95 & 0.1375 & 5.6(6)   &  5.8(7)   &  0.9(2) \\
     & 0.1390 & 7.6(9)   &  8.2(1.6) &  1.4(2) \\ 
     & 0.1400 & 9.0(2.0) & 10.1(2.0) &  1.4(2) \\
     & 0.1410 & 7.8(1.4) &  9.3(2.0) &  1.0(2) \\
\hline
2.10 & 0.1357 & 3.8(5)   &  6.7(1.5) & 1.5(3) \\ 
     & 0.1367 & 4.0(7)   &  9.4(2.4) & 1.5(3) \\
     & 0.1374 & 3.1(4)   &  8.1(2.1) & 1.0(1) \\
     & 0.1382 & 5.4(1.0) & 11.0(2.1) & 1.7(4) \\
\hline
2.20 & 0.1351 & 2.7(5)   & 5.0(1.5)  &  1.5(2) \\ 
     & 0.1358 & 1.8(3)   & 4.4(1.2)  &  3.9(1.6) \\
     & 0.1363 & 2.1(3)   & 3.2(8)    &  2.5(1.0) \\
     & 0.1368 & 1.9(3)   & 4.3(1.2)  &  2.5(7) \\
\end{tabular}
\begin{tabular}{r@{.}lcr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}l}
\multicolumn{2}{c}{$\beta$} & 
$\chi^2/N_{\rm DF}$ & 
\multicolumn{2}{c}{$\kappa_c$} &
\multicolumn{2}{c}{$b_s$}      &
\multicolumn{2}{c}{$b_v$}      &
\multicolumn{2}{c}{$c_s$}      &
\multicolumn{2}{c}{$c_v$}      &
\multicolumn{2}{c}{$c_{sv}$}   &
\multicolumn{2}{c}{$c_{vv}$}   \\
\hline
1&80 &  $116/29$  & 0&147635(16)  & 4&562(72) & 5&400(19)  & $-11$&51(38) &
        $-3$&064(81) & 2&45(10)  & 1&646(42) \\
1&95 &  $26.6/29$ & 0&142065(13)  & 2&655(69) & 4&169(12)  & $-4$&64(48)  &
        $-0$&846(72) & 4&379(99) & 1&333(42) \\
2&10 &  $17.4/29$ & 0&138984(13)  & 0&924(55) & 3&206(13)  & $-1$&40(49)  &
        0&96(12)     & 4&38(17)  & 1&121(91) \\
2&20 &  $15.0/29$ & 0&137675(52)  & 0&55(19) & 2&685(36)   & $-1$&9(1.9)  &
        1&79(38)     & 4&52(44)  & 1&04(27) \\
\hline
\multicolumn{2}{c}{$\beta$} & 
$\chi^2/N_{\rm DF}$ & 
\multicolumn{2}{c}{ }          &
\multicolumn{2}{c}{ }          &
\multicolumn{2}{c}{$b'_v$}     &
\multicolumn{2}{c}{ }          &
\multicolumn{2}{c}{$c'_v$}     &
\multicolumn{2}{c}{$c'_{sv}$}  &
\multicolumn{2}{c}{ }\STRUT       \\
\hline
1&80 &  $75/33$   & \multicolumn{2}{c}{ } & \multicolumn{2}{c}{ } &
        5&777(25) & \multicolumn{2}{c}{ } & 
        $-1$&335(90) & 1&99(15) & \multicolumn{2}{c}{ } \\
1&95 &  $75/33$   & \multicolumn{2}{c}{ } & \multicolumn{2}{c}{ } &
        4&393(28) & \multicolumn{2}{c}{ } & 
        $-0$&33(11) & 3&81(24) & \multicolumn{2}{c}{ } \\
2&10 &  $57/33$   & \multicolumn{2}{c}{ } & \multicolumn{2}{c}{ } &
        3&188(25) & \multicolumn{2}{c}{ } & 
        1&02(14)  & 3&63(35) & \multicolumn{2}{c}{ } \\
2&20 &  $32/33$   & \multicolumn{2}{c}{ } & \multicolumn{2}{c}{ } &
        2&641(61) & \multicolumn{2}{c}{ } & 
        1&37(37)  & 3&37(86) & \multicolumn{2}{c}{ } \\
\end{tabular}
\begin{tabular}{r@{.}lcr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}l}
\multicolumn{2}{c}{$\beta$} & 
$\chi^2/N_{\rm DF}$ & 
\multicolumn{2}{c}{$A^V$} & 
\multicolumn{2}{c}{$B^V_s$} & 
\multicolumn{2}{c}{$B^V_v$} & 
\multicolumn{2}{c}{$C^V_s$} &  
\multicolumn{2}{c}{$C^V_v$} &  
\multicolumn{2}{c}{$C^V_{sv}$} \\
\hline
1&80 &  $25.5/30$ & 0&8241(85) & 0&206(15) & 
        0&4066(96) & $-0$&0517(87) & $-0$&0193(48) & $-0$&0471(66) \\
1&95 &  $32.8/30$ & 0&5963(66) & 0&258(23) & 
        0&567(11)  & $-0$&072(21)  & $-0$&0443(91) & $-0$&112(12) \\
2&10 &  $43.0/30$ & 0&4124(51) & 0&327(34) & 
        0&907(24)  & $-0$&143(70)  & $-0$&265(40)  & $-0$&368(46) \\
2&20 &  $6.0/30$  & 0&332(13)  & 0&467(14) & 
        1&080(57)  & $-0$&40(40)   & $-0$&35(14)   & $-0$&76(23)  \\
\hline
\multicolumn{2}{c}{$\beta$} & 
$\chi^2/N_{\rm DF}$ & 
\multicolumn{2}{c}{$A^V$} & 
\multicolumn{2}{c}{$B^V_s$} & 
\multicolumn{2}{c}{$B^V_v$} & 
\multicolumn{2}{c}{$D^V_s$} &  
\multicolumn{2}{c}{$D^V_v$} &  
\multicolumn{2}{c}{$D^V_{sv}$}\STRUT \\
\hline
1&80 &  $22.0/30$ & 0&802(10)  & 0&319(28) & 
        0&480(18) & $-0$&120(20) & $-0$&078(11) & $-0$&086(12) \\
1&95 &  $25.3/30$ & 0&5812(80) & 0&376(42) & 
        0&663(19) & $-0$&131(37) & $-0$&135(16) & $-0$&155(17) \\
2&10 &  $37.4/30$ & 0&4003(63) & 0&478(64) & 
        1&112(44) & $-0$&192(88) & $-0$&459(52) & $-0$&350(45) \\
2&20 &  $4.7/30$  & 0&320(16)  & 0&70(26)  & 
        1&32(11)  & $-0$&41(42)  & $-0$&59(15)  & $-0$&60(18)  \\
\end{tabular}
\begin{tabular}{r@{.}lcr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}l}
\multicolumn{2}{c}{$\beta$} & 
$\chi^2/N_{\rm DF}$ & 
\multicolumn{2}{c}{$A^D$} & 
\multicolumn{2}{c}{$B^D_s$} & 
\multicolumn{2}{c}{$B^D_v$} & 
\multicolumn{2}{c}{$C^D_s$} &  
\multicolumn{2}{c}{$C^D_v$} &  
\multicolumn{2}{c}{$C^D_{sv}$} \\
\hline
1&80 &  $13.5/46$  & 1&360(24) & 0&461(55) & 
        0&647(36)  & $-0$&116(33) & $-0$&036(22) & $-0$&090(25) \\
1&95 &  $2.12/46$  & 1&036(17) & 0&384(65) & 
        0&816(26)  & $-0$&038(67) & $-0$&034(25) & $-0$&193(38) \\
2&10 &  $7.82/46$  & 0&704(17) & 0&67(12)  & 
        1&202(67)  & $-0$&52(23)  & $-0$&11(11)  & $-0$&48(13)  \\
2&20 &  $15.9/46$  & 0&527(28) & 1&20(34) & 
        1&64(14)   & $-1$&9(1.0)  & $-0$&75(34)  & $-0$&89(43)  \\
\end{tabular}
\begin{tabular}{r@{.}lcr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}l}
\multicolumn{2}{c}{$\beta$} & 
$\chi^2/N_{\rm DF}$ & 
\multicolumn{2}{c}{$A^O$}       & 
\multicolumn{2}{c}{$B_s^O$}       & 
\multicolumn{2}{c}{$F_v^O$}       & 
\multicolumn{2}{c}{$D_v^O$}       &  
\multicolumn{2}{c}{$C^O_s$}     &  
\multicolumn{2}{c}{$C^O_{vv}$}  \\
\multicolumn{2}{c}{  }          & 
                                & 
\multicolumn{2}{c}{$C_v^O$}       & 
\multicolumn{2}{c}{$C_v^\Sigma$}  & 
\multicolumn{2}{c}{$C_v^\Lambda$} & 
\multicolumn{2}{c}{$C_{sv}^O$}       &  
\multicolumn{2}{c}{$C_{sv}^\Sigma$}  &  
\multicolumn{2}{c}{$C_{sv}^\Lambda$} \\
\hline
1&80 & $28/72$ & 1&080(18) & 0&303(39) & 0&2945(96) & $-0$&0685(96)
               & $-0$&056(23) & $-0$&0437(67) \\
\multicolumn{2}{c}{  } &  
               & $-0$&0507(69) & 0&0027(41) & 0&0401(59) 
               & $-0$&0411(82) & 0&0225(70) & 0&0118(65) \\
1&95 & $17/72$ & 0&804(11) & 0&219(44) & 0&3799(69) & $-0$&0959(62)
               & 0&009(45) & $-0$&0855(77) \\
\multicolumn{2}{c}{  } &  
               & $-0$&1163(78) & 0&0090(54) & 0&0952(57) 
               & $-0$&055(13)  & 0&0334(73) & 0&0039(76) \\ 
2&10 & $59/72$ & 0&5418(83) & 0&376(64) & 0&576(13) & $-0$&131(13)
               & $-0$&17(13) & $-0$&251(29) \\
\multicolumn{2}{c}{  } &  
               & $-0$&389(29) & 0&051(24) & 0&289(22)
               & $-0$&189(43) & 0&107(29) & 0&006(27) \\
2&20 & $12/72$ & 0&432(19) & 0&65(24) & 0&674(42) & $-0$&170(36)
               & $-1$&06(73) & $-0$&46(14) \\
\multicolumn{2}{c}{  } & 
               & $-0$&61(11) & 0&041(92) & 0&519(80) 
               & $-0$&32(17) & 0&20(14) & 0&03(12) \\               
\end{tabular}
\begin{tabular}{ccccc}
$\beta$ & $a$ [fm] & $\kappa_{ud}$ & $\kappa_{s}$ ($M_K$ input) 
& $\kappa_{s}$ ($M_\phi$ input) \\
\hline
1.80 & 0.2150(22) & 0.147540(16) & 0.143147(91) & 0.14192(16) \\
1.95 & 0.1555(17) & 0.141998(12) & 0.139279(59) & 0.138633(79) \\
2.10 & 0.1076(13) & 0.138933(12) & 0.137324(41) & 0.137105(61) \\
2.20 & 0.0865(33) & 0.137634(50) & 0.13642(11)  & 0.13622(11) \\
\end{tabular}
\begin{tabular}{lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}l}
channel     &  \multicolumn{2}{c}{experiment}  &
               \multicolumn{2}{c}{$\beta=1.8$}  &  
               \multicolumn{2}{c}{$\beta=1.95$} &  
               \multicolumn{2}{c}{$\beta=2.1$}  &  
               \multicolumn{2}{c}{$\beta=2.2$}  &  
               \multicolumn{2}{c}{Continuum} \\
\hline
$N$        &  0&9396 &
   1&016(16)  & 1&040(13)  & 1&016(17)  & 1&007(43)  & 1&034(36)\\
$\Delta$   &  1&232 &
   1&270(23)  & 1&332(18)  & 1&310(30)  & 1&225(56)  & 1&392(58)\\
\hline                     
\multicolumn{12}{c}{$M_K$ input}\\                     
\hline                     
$\eta_{ss}$&  \multicolumn{2}{c}{--}    &
   0&69154(21)& 0&69578(19)& 0&69769(29)& 0&69838(91)& 
\multicolumn{2}{c}{--}       \\
$K^*$      &  0&8961 &
   0&8685(16) & 0&8708(13) & 0&8813(19) & 0&8774(46) & 0&8902(38)\\
$\phi$     &  1&0194 &
   0&9660(27) & 0&9710(23) & 0&9895(33) & 0&9832(84) & 1&0066(67)\\ 
$\Lambda$  &  1&1157 &
   1&149(15)  & 1&165(12)  & 1&147(16)  & 1&132(38)  & 1&158(33)\\
$\Sigma$   &  1&1926 &
   1&183(14)  & 1&202(11)  & 1&183(15)  & 1&169(38)  & 1&197(32)\\
$\Xi$      &  1&3149 &
   1&295(13)  & 1&304(11)  & 1&292(14)  & 1&271(35)  & 1&298(30)\\
$\Sigma^*$ &  1&3837 &
   1&376(20)  & 1&431(16)  & 1&411(27)  & 1&336(53)  & 1&485(51)\\
$\Xi^*$    &  1&5318 &
   1&481(18)  & 1&529(15)  & 1&512(25)  & 1&443(51)  & 1&577(47)\\
$\Omega$   &  1&6725 &
   1&583(17)  & 1&627(15)  & 1&612(23)  & 1&548(50)  & 1&671(44)\\
\hline                     
\multicolumn{12}{c}{$M_\phi$ input}\\                  
\hline                     
$K$        &  0&4977 &
   0&5583(35) & 0&5506(28) & 0&5287(36) & 0&5355(98) & 0&5042(78)\\
$\eta_{ss}$&   \multicolumn{2}{c}{--}     &
   0&7791(50) & 0&7738(41) & 0&7438(55) & 0&755(14)  &
\multicolumn{2}{c}{--}         \\
$K^*$      &  0&8961 &
   0&89607(50)& 0&89573(34)& 0&89698(35)& 0&89616(79)& 0&89778(86)\\
$\Lambda$  &  1&1157 &
   1&184(14)  & 1&195(12)  & 1&165(15)  & 1&153(39)  & 1&160(32)\\
$\Sigma$   &  1&1926 &
   1&225(13)  & 1&239(11)  & 1&205(15)  & 1&195(39)  & 1&202(30)\\
$\Xi$      &  1&3149 &
   1&367(13)  & 1&365(11)  & 1&329(13)  & 1&314(37)  & 1&302(28)\\
$\Sigma^*$ &  1&3837 &
   1&406(19)  & 1&455(16)  & 1&426(26)  & 1&355(52)  & 1&488(49)\\
$\Xi^*$    &  1&5318 &
   1&538(17)  & 1&577(15)  & 1&541(23)  & 1&480(50)  & 1&583(44)\\
$\Omega$   &  1&6725 &
   1&666(16)  & 1&698(14)  & 1&654(21)  & 1&601(49)  & 1&680(41)\\
\end{tabular}
\begin{tabular}{ccccccc}
$\beta$ &  Size & $c_{\rm SW}$ & $a$ [fm]   & $La$ [fm] 
 & $\sigma$ & $r_0$ \\
\hline
2.187 & $16^3{\times}32$ & 1.439 & 0.2004(20) & 3.206(31) 
 & 0.2157(32) & 2.494(35) \\
2.214 & $16^3{\times}32$ & 1.431 & 0.1903(19) & 3.045(31) 
 & 0.1949(25) & 2.621(43) \\    
2.247 & $16^3{\times}32$ & 1.422 & 0.1807(18) & 2.891(29) 
 & 0.1713(18) & 2.801(28) \\
2.281 & $16^3{\times}32$ & 1.412 & 0.1765(20) & 2.824(32) 
 & 0.1487(17) & 3.001(36) \\
2.334 & $16^3{\times}32$ & 1.398 & 0.1632(16) & 2.611(26) 
 & 0.1241(14) & 3.289(23) \\
2.416 & $24^3{\times}48$ & 1.378 & 0.1446(18) & 3.471(42) 
 & 0.0921(10) & 3.824(13) \\
2.456 & $24^3{\times}48$ & 1.370 & 0.1328(13) & 3.188(30) 
 & 0.0800(16) & 4.080(16) \\ 
2.487 & $24^3{\times}48$ & 1.363 & 0.1284(14) & 3.081(34) 
 & 0.0725(11) & 4.286(15) \\
2.528 & $24^3{\times}48$ & 1.355 & 0.1206(13) & 2.895(30) 
 & 0.0637(11) & 4.570(21) \\ 
2.575 & $24^3{\times}48$ & 1.345 & 0.1130(11) & 2.713(27) 
 & 0.0561(7)  & 4.887(16) \\
\end{tabular}
\begin{tabular}{r@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}l}
\multicolumn{2}{c}{$\beta$} & 
\multicolumn{2}{c}{$\kappa_c$} &
\multicolumn{2}{c}{$b_v$}      &
\multicolumn{2}{c}{$c_v$}      &
\multicolumn{2}{c}{$c_{vv}$}   &
\multicolumn{2}{c}{$b'_v$}     &
\multicolumn{2}{c}{$c'_v$}     &
\multicolumn{2}{c}{$A^V$}     &
\multicolumn{2}{c}{$B_v^V$}   \\
\hline
2&187 & 0&141666(12) & 4&660(25) & $-1$&59(13) & 1&631(97) &
        4&684(48)    & 0&66(32) &
        0&7735(77)   & 0&4229(87) \\
2&214 & 0&140999(15) & 4&496(28) & $-1$&42(13) & 1&612(84) &
        4&582(44)    & 0&20(26) &
        0&7349(74)   & 0&447(10)  \\
2&247 & 0&140239(19) & 4&408(40) & $-1$&68(24) & 1&63(14)  &
        4&370(44)    & 0&25(28) &
        0&6975(71)   & 0&480(11)  \\ 
2&281 & 0&139587(15) & 4&211(37) & $-1$&24(25) & 1&50(14)  &
        4&162(36)    & 0&38(27) &
        0&6816(77)   & 0&473(12)  \\ 
2&334 & 0&138728(13) & 3&849(27) & $-0$&44(18) & 1&37(12)  &
        3&854(42)    & 0&72(29) &
        0&6302(63)   & 0&513(11)  \\ 
2&416 & 0&137633(7)  & 3&434(17) & 0&32(20)    & 1&21(14)  &
        3&388(34)    & 1&22(30) &
        0&5586(69)   & 0&571(16)  \\ 
2&456 & 0&137179(6)  & 3&258(15) & 0&70(14)    & 1&05(11)  &
        3&220(26)    & 1&06(29) &
        0&5128(49)   & 0&647(13)  \\ 
2&487 & 0&136852(7)  & 3&168(20) & 0&51(16)    & 1&07(11)  &
        3&094(22)    & 1&20(24) &
        0&4956(56)   & 0&662(16)  \\ 
2&528 & 0&136493(7)  & 2&951(23) & 1&33(16)    & 0&81(12)  &
        2&918(20)    & 1&05(21) &
        0&4656(49)   & 0&708(15)  \\ 
2&575 & 0&136116(8)  & 2&781(18) & 1&60(18)    & 0&69(14)  &
        2&776(28)    & 0&81(30) &
        0&4364(44)   & 0&757(16)  \\ 
\end{tabular}
\begin{tabular}{lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}l}
\multicolumn{21}{c}{$M_K$ input}\\                     
\hline
$\beta$      & \multicolumn{2}{c}{$m_{K^*}$} &
               \multicolumn{2}{c}{$m_{\phi}$} &
               \multicolumn{2}{c}{$m_{N}$} &
               \multicolumn{2}{c}{$m_{\Sigma}$} &
               \multicolumn{2}{c}{$m_{\Lambda}$} &
               \multicolumn{2}{c}{$m_{\Xi}$} &
               \multicolumn{2}{c}{$m_{\Delta}$} &
               \multicolumn{2}{c}{$m_{\Sigma^*}$} &
               \multicolumn{2}{c}{$m_{\Xi^*}$} &
               \multicolumn{2}{c}{$m_{\Omega}$} \\
\hline   
2.187 & 0&8690(11) & 0&9695(23) & 
        0&991(18) & 1&173(14) & 1&126(14) & 1&277(10) &
        1&324(18) & 1&420(15) & 1&516(12) & 1&612(10) \\ 
2.214 & 0&8694(14) & 0&9704(28) & 
        0&987(17) & 1&169(13) & 1&133(12) & 1&2893(90) &
        1&339(19) & 1&434(16) & 1&529(14) & 1&625(11) \\ 
2.247 & 0&8710(15) & 0&9736(31) & 
        1&014(15) & 1&189(11) & 1&135(12) & 1&2802(89) &
        1&334(16) & 1&430(14) & 1&526(11) & 1&623(10) \\ 
2.281 & 0&8675(16) & 0&9665(32) & 
        0&958(19) & 1&152(13) & 1&092(14) & 1&248(11) &
        1&274(19) & 1&379(16) & 1&483(13) & 1&587(11) \\ 
2.334 & 0&8684(13) & 0&9684(25) & 
        0&953(17) & 1&143(13) & 1&096(12) & 1&2561(88) &
        1&305(15) & 1&403(14) & 1&501(12) & 1&599(10) \\ 
2.416 & 0&8673(15) & 0&9662(31) & 
        0&943(17) & 1&133(12) & 1&076(13) & 1&2322(99) &
        1&283(20) & 1&384(17) & 1&486(14) & 1&587(12) \\ 
2.456 & 0&8712(12) & 0&9740(25) & 
        0&961(15) & 1&152(11) & 1&097(12) & 1&2547(89) &
        1&302(20) & 1&402(16) & 1&503(13) & 1&603(11) \\ 
2.487 & 0&8699(14) & 0&9714(28) & 
        0&925(15) & 1&119(12) & 1&069(11) & 1&2305(87) & 
        1&253(20) & 1&360(16) & 1&467(13) & 1&574(11) \\ 
2.528 & 0&8706(12) & 0&9729(23) & 
        0&983(18) & 1&156(14) & 1&112(13) & 1&2587(94) & 
        1&298(17) & 1&398(14) & 1&499(12) & 1&599(10) \\ 
2.575 & 0&8709(12) & 0&9733(24) & 
        0&943(15) & 1&140(12) & 1&091(11) & 1&2545(80) &
        1&289(17) & 1&391(14) & 1&493(11) & 1&595(10) \\ 
$a\rightarrow 0$ & 0&8728(21) & 0&9773(42) & 
        0&873(28) & 1&079(21) & 1&024(20) & 1&196(15) &
        1&219(30) & 1&331(25) & 1&443(21) & 1&555(17) \\ 
\hline
\multicolumn{21}{c}{$M_\phi$ input}\\                     
\hline
$\beta$      & \multicolumn{2}{c}{$m_{K}$} &
               \multicolumn{2}{c}{$m_{K^*}$} &
               \multicolumn{2}{c}{$m_{N}$} &
               \multicolumn{2}{c}{$m_{\Sigma}$} &
               \multicolumn{2}{c}{$m_{\Lambda}$} &
               \multicolumn{2}{c}{$m_{\Xi}$} &
               \multicolumn{2}{c}{$m_{\Delta}$} &
               \multicolumn{2}{c}{$m_{\Sigma^*}$} &
               \multicolumn{2}{c}{$m_{\Xi^*}$} &
               \multicolumn{2}{c}{$m_{\Omega}$} \\
\hline   
2.187 & 0&5507(29) & 0&89100(25) & 
        0&991(18) & 1&212(13)  & 1&158(13) & 1&340(8) &
        1&324(18) & 1&444(13)  & 1&564(10) & 1&683(8) \\ 
2.214 & 0&5496(35) & 0&89090(23) & 
        0&987(17) & 1&207(12) & 1&165(11) & 1&353(8) &
        1&339(19) & 1&457(15) & 1&576(11) & 1&694(8) \\ 
2.247 & 0&5458(37) & 0&89145(32) & 
        1&014(15) & 1&223(11) & 1&163(11) & 1&336(8) &
        1&334(16) & 1&452(13) & 1&569(10) & 1&687(9) \\ 
2.281 & 0&5545(41) & 0&89097(34) & 
        0&958(19) & 1&195(11) & 1&128(13) & 1&319(9) &
        1&274(19) & 1&406(14) & 1&539(10) & 1&671(8) \\ 
2.334 & 0&5518(32) & 0&89013(27) & 
        0&953(17) & 1&184(12) & 1&130(11) & 1&323(7) &
        1&305(15) & 1&428(12) & 1&551(9) & 1&673(7) \\ 
2.416 & 0&5544(39) & 0&88957(27) & 
        0&943(17) & 1&176(10) & 1&111(11) & 1&303(6) &
        1&283(20) & 1&412(15) & 1&540(10) & 1&669(6) \\ 
2.456 & 0&5448(30) & 0&88991(22) & 
        0&961(15) & 1&188(10) & 1&126(11) & 1&313(7) &
        1&302(20) & 1&424(15) & 1&547(11) & 1&669(9) \\ 
2.487 & 0&5481(34) & 0&89011(30) & 
        0&925(15) & 1&158(10) & 1&101(9) & 1&294(6) &
        1&253(20) & 1&385(15) & 1&517(10) & 1&650(7) \\ 
2.528 & 0&5462(28) & 0&88974(33) & 
        0&983(18) & 1&190(13) & 1&140(12) & 1&317(8) &
        1&298(17) & 1&421(13) & 1&544(10) & 1&668(7) \\ 
2.575 & 0&5456(29) & 0&88978(31) & 
        0&943(15) & 1&177(11) & 1&123(10) & 1&316(7) &
        1&289(17) & 1&414(13) & 1&539(9) & 1&664(8) \\ 
$a\rightarrow 0$ & 0&5400(52) & 0&88760(48) & 
        0&873(28) & 1&113(20) & 1&052(18) & 1&250(12) &
        1&219(30) & 1&355(23) & 1&490(17) & 1&622(13) \\ 
\end{tabular}
\begin{tabular}{cr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}l}
$\beta$   & 
\multicolumn{2}{c}{$m_{ud}^{\rm VWI}$}     & 
\multicolumn{2}{c}{$m_{ud}^{\rm VWI,PQ}$}      &  
\multicolumn{2}{c}{$m_{ud}^{\rm AWI}$}         & 
\multicolumn{2}{c}{$m_s^{\rm VWI}$}($K$)     & 
\multicolumn{2}{c}{$m_s^{\rm VWI,PQ}$}($K$)      &  
\multicolumn{2}{c}{$m_s^{\rm AWI}$}($K$)         & 
\multicolumn{2}{c}{$m_s^{\rm VWI}$}($\phi$)  & 
\multicolumn{2}{c}{$m_s^{\rm VWI,PQ}$}($\phi$)   &  
\multicolumn{2}{c}{$m_s^{\rm AWI}$}($\phi$)  \\
\hline
\multicolumn{19}{c}{$N_f =2$ Full QCD} \\
\hline
1.80 &   2&277(27) &   4&183(42) &   3&322(37)  
     & 102&92(92)  & 104&54(93)  &  88&0(1.0)  
     & 129&1(2.2)  & 130&7(2.2)  & 113&9(2.4)  \\
1.95 &   2&489(38) &   4&064(43) &   3&321(38)
     & 100&65(98)  & 102&08(99)  &  87&2(1.0)
     & 123&1(1.7)  & 124&5(1.7)  & 109&8(1.7)  \\
2.10 &   2&966(55) &   3&816(47) &   3&344(46)
     &  95&6(1.1)  &  96&4(1.1)  &  87&0(1.2)
     & 108&0(2.2)  & 108&8(2.2)  & 100&0(2.2) \\
2.20 &   3&11(22)  &   3&75(15)  &   3&35(15)
     &  94&4(3.5)  &  95&0(3.5)  &  86&9(3.9)
     & 109&4(4.7)  & 110&0(4.7)  & 102&6(5.0) \\
$a\to 0$& 3&47(10) &   3&50(10)  &  3&36(9)
     & 89&4(2.3)   &  89&5(2.3)  & 85&8(2.4)
     & 90&1(4.9)   &  90&3(4.9)  & 88&1(4.9) \\
$\chi^2/N_{\rm DF}$ 
     & 10&8        &   2&4       &  0&07     
     & 2&1         &   2&7       &  0&03     
     & 6&0         &   6&5       &  2&4   \\
\hline
\multicolumn{19}{c}{$N_f =0$ Quenched QCD} \\
\hline
2.187  &   4&429(50) & \multicolumn{2}{c}{--}  &   3&873(53)  
       & 109&8(1.2)  & \multicolumn{2}{c}{--}  & 100&7(1.2)  
       & 133&5(2.5)  & \multicolumn{2}{c}{--}  & 125&7(2.6)  \\
2.214  &   4&387(47) & \multicolumn{2}{c}{--}  &   3&791(52)  
       & 109&1(1.1)  & \multicolumn{2}{c}{--}  &  99&1(1.2)  
       & 132&2(2.6)  & \multicolumn{2}{c}{--}  & 124&1(2.9)  \\
2.247  &   4&273(59) & \multicolumn{2}{c}{--}  &   3&802(53)  
       & 107&0(1.3)  & \multicolumn{2}{c}{--}  &  99&3(1.2)  
       & 128&2(2.7)  & \multicolumn{2}{c}{--}  & 122&0(2.8)  \\
2.281  &   4&374(63) & \multicolumn{2}{c}{--}  &   3&913(52)  
       & 109&2(1.4)  & \multicolumn{2}{c}{--}  & 102&0(1.2)  
       & 134&8(3.2)  & \multicolumn{2}{c}{--}  & 129&8(3.3)  \\
2.334  &   4&458(47) & \multicolumn{2}{c}{--}  &   3&950(56)  
       & 110&9(1.0)  & \multicolumn{2}{c}{--}  & 102&6(1.3)  
       & 135&5(2.5)  & \multicolumn{2}{c}{--}  & 129&4(2.7)  \\
2.416  &   4&481(57) & \multicolumn{2}{c}{--}  &   4&045(60)  
       & 111&4(1.3)  & \multicolumn{2}{c}{--}  & 104&5(1.3)  
       & 137&3(3.3)  & \multicolumn{2}{c}{--}  & 132&6(3.4)  \\
2.456  &   4&378(45) & \multicolumn{2}{c}{--}  &   3&955(43)  
       & 109&9(1.0)  & \multicolumn{2}{c}{--}  & 102&4(1.0)  
       & 130&2(2.3)  & \multicolumn{2}{c}{--}  & 125&5(2.4)  \\
2.487  &   4&363(56) & \multicolumn{2}{c}{--}  &   3&994(51)  
       & 109&1(1.3)  & \multicolumn{2}{c}{--}  & 103&3(1.2)  
       & 131&8(2.8)  & \multicolumn{2}{c}{--}  & 127&7(2.9)  \\
2.528  &   4&426(53) & \multicolumn{2}{c}{--}  &   4&013(47)  
       & 110&1(1.2)  & \multicolumn{2}{c}{--}  & 103&9(1.1)  
       & 132&0(2.3)  & \multicolumn{2}{c}{--}  & 128&2(2.5)  \\
2.575  &   4&425(53) & \multicolumn{2}{c}{--}  &   3&984(53)  
       & 110&2(1.1)  & \multicolumn{2}{c}{--}  & 103&5(1.2)  
       & 131&8(2.4)  & \multicolumn{2}{c}{--}  & 127&8(2.5)  \\
$a\to 0$&  4&449(87) & \multicolumn{2}{c}{--}  &   4&269(86)  
       & 111&2(1.9)  & \multicolumn{2}{c}{--}  & 109&4(2.0)  
       & 130&8(4.2)  & \multicolumn{2}{c}{--}  & 132&4(4.4)  \\
$\chi^2/N_{\rm DF}$ 
       &   1&2       & \multicolumn{2}{c}{--}  &   1&0  
       &   1&0       & \multicolumn{2}{c}{--}  &   0&9  
       &   1&0       & \multicolumn{2}{c}{--}  &   1&0  \\
\end{tabular}
\begin{tabular}{ccccc}
                       & Stat.    & Cont. Ext. & Chiral   & Z factor  \\
\hline           
$m_{ud}$               & $+2.6\%$ & $+1.7\%$   & $+1.2\%$ & $+2.3\%$  \\
                       & $-2.6\%$ & $-2.3\%$   & $-2.3\%$ & $-5.0\%$  \\
$m_s$ ($M_K$ input)    & $+2.4\%$ & $+1.4\%$   & $+1.6\%$ & $+2.2\%$  \\
                       & $-2.4\%$ & $-2.8\%$   & $-2.2\%$ & $-5.6\%$  \\
$m_s$ ($M_\phi$ input) & $+4.8\%$ & $+0.9\%$   & $+1.5\%$ & $+1.7\%$  \\
                       & $-4.8\%$ & $-1.6\%$   & $-7.6\%$ & $-6.9\%$  \\
\end{tabular}
\begin{tabular}{ccccc}
        & action & $m_{ud}$  & \multicolumn{2}{c}{$m_s$} \\
        &        &           & $M_K$ input & $M_\phi$ input \\
\hline
$N_f=2$\STRUT & impr.  & $3.44^{+0.14}_{-0.22}$  & 
            $88^{+4}_{-6}$  &  $90^{+5}_{-11}$ \\[0.5ex]
$N_f=0$ & impr.  & $4.36^{+0.14}_{-0.17}$  &
                   $110^{+3}_{-4}$  &  $132^{+4}_{-6}$ \\[0.5ex]
$N_f=0$ & stand.\cite{quench.CPPACS} & 4.57(18)                &
                   $116(3)$        &  $144(6)$ \\[0.5ex]
\end{tabular}
\begin{tabular}{r@{.}lcr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}l}
\multicolumn{2}{c}{$\beta$} & 
$\chi^2/N_{\rm DF}$ & 
\multicolumn{2}{c}{$A^F$} & 
\multicolumn{2}{c}{$B^F_s$} & 
\multicolumn{2}{c}{$B^F_v$} & 
\multicolumn{2}{c}{$C^F_s$} &  
\multicolumn{2}{c}{$C^F_v$} &  
\multicolumn{2}{c}{$C^F_{sv}$} \\
\hline
1&80 &  $47.1/30$  & 0&2082(52) & 0&086(13) & 
        0&1309(61) & $-0$&0228(84) & $-0$&0110(32) & $-0$&0069(41) \\
1&95 &  $14.6/30$  & 0&1207(54) & 0&087(22) & 
        0&1502(56) & $-0$&029(21)  & $-0$&0253(44) & $-0$&0266(68) \\
2&10 &  $14.8/30$  & 0&0696(37) & 0&168(35)  & 
        0&189(12)  & $-0$&218(73)  & $-0$&101(23)  & $-0$&029(30)  \\
2&20 &  $10.6/30$  & 0&051(12)  & 0&29(15) & 
        0&211(32)  & $-0$&79(44)   & $-0$&123(92)  & $-0$&08(15)  \\
\hline
1&80 &  $11.0/30$  & 0&362(10)  & 0&226(24) & 
        0&065(13)  & $-0$&072(15)  & $0$&009(7)    & $-0$&016(10) \\
1&95 &  $17.3/30$  & 0&2105(73) & 0&184(28) & 
        0&061(12)  & $-0$&068(27)  & $0$&020(11)   & $-0$&015(15) \\
2&10 &  $8.0/30$   & 0&1290(51) & 0&160(41)  & 
        0&130(22)  & $-0$&092(90)  & $-0$&049(39)  & $-0$&080(52)  \\
2&20 &  $9.7/30$   & 0&0970(90) & 0&25(10) & 
        0&128(45)  & $-0$&29(33)   & 0&02(12)  & $-0$&24(16)  \\
\end{tabular}
\begin{tabular}{r@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}l}
\multicolumn{2}{c}{$\beta$} & 
\multicolumn{2}{c}{$f_{\pi}$} &
\multicolumn{2}{c}{$f_K$ ($K$)} &
\multicolumn{2}{c}{$f_K$ ($\phi$)} &
\multicolumn{2}{c}{$F_{\rho}$} &
\multicolumn{2}{c}{$F_{K^*}$ ($K$)} &
\multicolumn{2}{c}{$F_{K^*}$ ($\phi$)} &
\multicolumn{2}{c}{$F_{\phi}$ ($K$)} &
\multicolumn{2}{c}{$F_{\phi}$ ($\phi$)}  \\
\hline
\multicolumn{18}{c}{$N_f =2$ Full QCD} \\
\hline
1&80 &  0&1954(51) & 0&2273(45) & 0&2359(43) 
     &  0&3378(66) & 0&3546(61) & 0&3595(61) & 0&3726(65) & 0&3833(65)  \\
1&95 &  0&1565(70) & 0&1832(65) & 0&1896(64)            
     &  0&2705(73) & 0&2823(64) & 0&2854(63) & 0&2952(60) & 0&3019(58)  \\
2&10 &  0&1311(66) & 0&1542(63) & 0&1573(63)            
     &  0&2394(73) & 0&2555(65) & 0&2577(64) & 0&2708(65) & 0&2749(65)  \\
2&20 &  0&120(26)  & 0&141(26)  & 0&145(26)             
     &  0&224(16)  & 0&237(14)  & 0&2397(14) & 0&251(14)  & 0&2555(14)  \\
\hline
\multicolumn{18}{c}{$N_f =0$ Quenched QCD} \\
\hline
2&187 & 0&1695(44) & 0&1912(36) & 0&1966(33)        
      & 0&2861(44) & 0&3029(32) & 0&3070(30) & 0&3197(26) & 0&3280(25)  \\
2&214 & 0&1622(39) & 0&1841(32) & 0&1894(30)     
      & 0&2761(38) & 0&2917(29) & 0&2955(28) & 0&3074(30) & 0&3149(31)  \\
2&247 & 0&1574(42) & 0&1797(35) & 0&1847(27)     
      & 0&2706(37) & 0&2876(30) & 0&2914(29) & 0&3046(33) & 0&3122(32)  \\
2&281 & 0&1477(34) & 0&1722(29) & 0&1787(27)     
      & 0&2704(38) & 0&2834(29) & 0&2868(27) & 0&2963(27) & 0&3033(26)  \\
2&334 & 0&1511(43) & 0&1716(37) & 0&1768(34)     
      & 0&2601(30) & 0&2713(22) & 0&2742(22) & 0&2825(22) & 0&2882(23)  \\
2&416 & 0&1407(40) & 0&1607(31) & 0&1661(28)     
      & 0&2471(54) & 0&2557(37) & 0&2581(34) & 0&2644(28) & 0&2690(29)  \\
2&456 & 0&1482(40) & 0&1661(34) & 0&1700(33)     
      & 0&2332(44) & 0&2460(34) & 0&2488(32) & 0&2588(31) & 0&2645(31)  \\
2&487 & 0&1391(37) & 0&1586(31) & 0&1632(29)     
      & 0&2467(42) & 0&2558(30) & 0&2579(29) & 0&2648(27) & 0&2691(28)  \\
2&528 & 0&1436(48) & 0&1626(40) & 0&1669(38)     
      & 0&2293(45) & 0&2422(34) & 0&2451(32) & 0&2551(27) & 0&2610(25)  \\
2&575 & 0&1476(55) & 0&1658(43) & 0&1699(40)     
      & 0&2417(37) & 0&2487(29) & 0&2503(27) & 0&2557(26) & 0&2589(27) 
\end{tabular}
\begin{tabular}{ccr@{.}lcr@{.}lr@{.}lcr@{.}lr@{.}lr@{.}l}
$\kappa_{\rm val}^{(1)}$ &$\kappa_{\rm val}^{(2)}$ 
&\multicolumn{2}{c}{$\mps$} &$[t_{\rm min},t_{\rm max}]$
&\multicolumn{2}{c}{$\chi^2/N_{\rm DF}$}  
&\multicolumn{2}{c}{$\mv$} &$[t_{\rm min},t_{\rm max}]$
&\multicolumn{2}{c}{$\chi^2/N_{\rm DF}$}
&\multicolumn{2}{c}{$\mps/\mv$}  
&\multicolumn{2}{c}{$m_q^{\rm AWI}$}\\[0.5ex]  
\hline
\multicolumn{16}{c}{$\beta=1.80$, $\kappa_{\rm sea} = 0.1409$}\\
\hline
0.1409 & 0.1409 & 1&15601(61) & [5,12] &  1&1(9)  
                & 1&4330(13)  & [5,11] &  1&4(1.2)
                & 0&80669(71) 
                & 0&22483(43)        \\
0.1409 & 0.1430 & 1&09336(63) & [5,12] &  1&2(9)
                & 1&3908(15)  & [5,11] &  1&4(1.1)
                & 0&78616(80) 
                & 0&20056(40)        \\ 
0.1409 & 0.1445 & 1&04660(64) & [5,12] &  1&3(9)
                & 1&3603(16)  & [5,11] &  1&3(1.1) 
                & 0&76938(88) 
                & 0&18328(39)        \\ 
0.1409 & 0.1464 & 0&98441(68) & [5,12] &  1&5(1.0)
                & 1&3217(18)  & [5,11] &  1&0(1.0) 
                & 0&7448(10) 
                & 0&16141(38)        \\ 
0.1409 & 0.1474 & 0&94996(71) & [5,12] &  1&6(1.1)
                & 1&3016(20)  & [5,11] &  0&7(8) 
                & 0&7298(11) 
                & 0&14984(38)        \\ 
0.1430 & 0.1430 & 1&02733(65) & [5,12] &  1&3(1.0)
                & 1&3479(16)  & [5,11] &  1&3(1.1) 
                & 0&76219(91) 
                & 0&17649(38)        \\ 
0.1445 & 0.1445 & 0&92555(69) & [5,12] &  1&5(1.1)
                & 1&2856(20)  & [5,11] &  1&3(1.0) 
                & 0&7199(11) 
                & 0&14231(35)        \\ 
0.1464 & 0.1464 & 0&77767(78) & [5,12] &  1&7(1.1)
                & 1&2051(29)  & [5,11] &  1&0(9) 
                & 0&6453(16) 
                & 0&09916(37)        \\ 
0.1474 & 0.1474 & 0&6843(11)  & [5,12] &  0&9(8)
                & 1&1627(45)  & [5,11] &  0&7(8) 
                & 0&5885(24) 
                & 0&07564(50)        \\ 
\hline
\multicolumn{16}{c}{$\beta=1.80$, $\kappa_{\rm sea} = 0.1430$}\\
\hline
0.1409 & 0.1409 & 1&11574(82) & [6,12] &  1&3(1.1)
                & 1&3930(19)  & [6,12] &  1&1(1.0)  
                & 0&80091(97) 
                & 0&21272(71)        \\ 
0.1409 & 0.1430 & 1&05106(85) & [6,12] &  1&2(1.0)
                & 1&3497(21)  & [6,12] &  1&0(9) 
                & 0&7787(11) 
                & 0&18831(66)        \\ 
0.1430 & 0.1430 & 0&98267(89) & [6,12] &  1&0(9)
                & 1&3057(24)  & [6,12] &  0&8(0.8)  
                & 0&7526(13) 
                & 0&16412(61)        \\ 
0.1430 & 0.1445 & 0&93112(92) & [6,12] &  1&0(9)
                & 1&2743(27)  & [6,12] &  0&7(8)  
                & 0&7307(14) 
                & 0&14692(57)        \\ 
0.1430 & 0.1464 & 0&8616(10)  & [6,12] &  1&1(9)
                & 1&2348(33)  & [6,12] &  0&6(7)  
                & 0&6978(18) 
                & 0&12517(52)        \\ 
0.1430 & 0.1474 & 0&8225(11)  & [6,12] &  1&2(1.0)
                & 1&2149(40)  & [6,12] &  0&7(8)  
                & 0&6770(22) 
                & 0&11359(51)        \\ 
0.1445 & 0.1445 & 0&87676(96) & [6,12] &  1&0(9)
                & 1&2424(31)  & [6,12] &  0&5(7)   
                & 0&7057(17) 
                & 0&12983(53)        \\ 
0.1464 & 0.1464 & 0&7204(11)  & [5,12] &  1&4(1.1)
                & 1&1588(42)  & [5,11] &  0&4(6)  
                & 0&6217(23) 
                & 0&08687(54)        \\ 
0.1474 & 0.1474 & 0&6201(17)  & [5,12] &  2&6(1.1)
                & 1&1156(68)  & [5,11] &  0&1(4)  
                & 0&5558(37) 
                & 0&06365(78)        \\ 
\hline
\multicolumn{16}{c}{$\beta=1.80$, $\kappa_{\rm sea} = 0.1445$}\\
\hline
0.1409 & 0.1409 & 1&07014(71) & [6,12] &  2&1(1.3) 
                & 1&3415(16)  & [6,12] &  0&4(6)  
                & 0&79774(85) 
                & 0&19874(77)        \\ 
0.1409 & 0.1445 & 0&95358(75) & [6,12] &  1&8(1.3)
                & 1&2637(20)  & [6,12] &  0&4(6)  
                & 0&7546(11) 
                & 0&15664(63)        \\ 
0.1430 & 0.1430 & 0&93270(76) & [6,12] &  1&8(1.3)
                & 1&2502(21)  & [6,12] &  0&4(6)  
                & 0&7460(12) 
                & 0&14976(62)        \\ 
0.1430 & 0.1445 & 0&87921(78) & [6,12] &  1&7(1.2)
                & 1&2174(23)  & [6,12] &  0&4(6) 
                & 0&7222(14) 
                & 0&13250(56)        \\ 
0.1445 & 0.1445 & 0&82249(82) & [6,12] &  1&6(1.2)
                & 1&1844(27)  & [6,12] &  0&5(7)  
                & 0&6945(16) 
                & 0&11517(40)        \\ 
0.1445 & 0.1464 & 0&74507(83) & [5,12] &  1&5(1.1)
                & 1&1433(35)  & [6,12] &  0&7(8)  
                & 0&6517(20) 
                & 0&09359(37)        \\ 
0.1445 & 0.1474 & 0&69993(92) & [5,12] &  1&5(1.1)
                & 1&1227(43)  & [6,12] &  0&7(8)  
                & 0&6234(25) 
                & 0&08213(38)        \\ 
0.1464 & 0.1464 & 0&65780(95) & [5,12] &  1&7(1.2)
                & 1&1021(37)  & [5,12] &  0&5(6)  
                & 0&5969(21) 
                & 0&07237(34)        \\ 
0.1474 & 0.1474 & 0&5464(16)  & [5,12] &  3&0(1.4)
                & 1&0600(65)  & [5,12] &  0&5(7)  
                & 0&5154(34) 
                & 0&04904(46)        \\ 
\hline
\multicolumn{16}{c}{$\beta=1.80$, $\kappa_{\rm sea} = 0.1464$}\\
\hline
0.1409 & 0.1409 & 0&9818(11) & [6,12] &  1&8(1.3) 
                & 1&2427(20) & [6,12] &  1&2(1.0)  
                & 0&7901(11) 
                & 0&17153(77)        \\ 
0.1409 & 0.1464 & 0&7873(12) & [6,12] &  1&1(1.0)
                & 1&1157(40) & [6,12] &  1&5(1.2)  
                & 0&7056(26) 
                & 0&10892(57)        \\ 
0.1430 & 0.1430 & 0&8346(12) & [6,12] &  1&3(1.1)
                & 1&1436(27) & [6,12] &  1&1(1.0)  
                & 0&7298(17) 
                & 0&12322(64)        \\ 
0.1430 & 0.1464 & 0&6993(13) & [6,12] &  0&9(9)
                & 1&0651(48) & [6,12] &  1&7(1.3)  
                & 0&6565(31) 
                & 0&08532(45)        \\ 
0.1445 & 0.1445 & 0&7152(13) & [6,12] &  0&9(9)
                & 1&0725(38) & [6,12] &  1&4(1.1)  
                & 0&6669(24) 
                & 0&08951(46)        \\ 
0.1445 & 0.1464 & 0&6300(14) & [6,12] &  0&8(8)
                & 1&0286(59) & [6,12] &  1&7(1.3)  
                & 0&6125(37) 
                & 0&06884(40)        \\ 
0.1464 & 0.1464 & 0&5306(17) & [6,12] &  0&7(8)
                & 0&9708(71) & [5,11] &  1&5(1.2)  
                & 0&5466(44) 
                & 0&04822(36)        \\ 
0.1464 & 0.1474 & 0&4666(25) & [6,12] &  0&7(8)
                & 0&944(10)  & [5,12] &  1&3(1.1)  
                & 0&4940(64) 
                & 0&03690(40)        \\ 
0.1474 & 0.1474 & 0&3872(52) & [6,12] &  1&1(1.1)
                & 0&9307(81) & [4,9]  &  0&7(8)  
                & 0&4161(70) 
                & 0&02478(63)        \\ 
\hline
\multicolumn{16}{c}{$\beta=1.95$, $\kappa_{\rm sea} = 0.1375$}\\
\hline
0.1375 & 0.1375 & 0&89400(52) & [7,16] & 1&8(1.0)
                & 1&1113(13)  & [7,16] & 1&2(8)  
                & 0&80446(80) 
                & 0&16112(63)        \\ 
0.1375 & 0.1390 & 0&83986(54) & [7,16] & 1&8(1.0)
                & 1&0728(14)  & [7,16] & 0&9(7)  
                & 0&78289(92) 
                & 0&14242(58)        \\ 
0.1375 & 0.1400 & 0&80222(56) & [7,16] & 1&9(1.0)
                & 1&0470(15)  & [7,16] & 0&7(6)  
                & 0&7662(10) 
                & 0&12998(55)        \\ 
0.1375 & 0.1410 & 0&76315(58) & [7,16] & 1&9(1.0)
                & 1&0213(17)  & [7,16] & 0&6(6)  
                & 0&7472(12) 
                & 0&11755(53)        \\ 
0.1375 & 0.1415 & 0&74298(59) & [7,16] & 1&8(1.0)
                & 1&0086(18)  & [7,16] & 0&7(7)   
                & 0&7366(13) 
                & 0&11132(52)        \\ 
0.1390 & 0.1390 & 0&78290(56) & [7,16] & 1&9(1.0)
                & 1&0337(16)  & [7,16] & 0&6(6)  
                & 0&7574(11) 
                & 0&12387(53)        \\ 
0.1400 & 0.1400 & 0&70121(59) & [7,16] & 1&8(1.0)
                & 0&9810(19)  & [7,16] & 0&5(5)  
                & 0&7148(14) 
                & 0&09928(47)        \\ 
0.1410 & 0.1410 & 0&61020(63) & [7,16] & 1&6(1.0)
                & 0&9274(20)  & [6,16] & 0&7(6)  
                & 0&6580(15) 
                & 0&07484(42)        \\ 
0.1415 & 0.1415 & 0&55935(67) & [7,16] & 1&3(9)
                & 0&9010(24)  & [6,16] & 0&8(7)  
                & 0&6208(18) 
                & 0&06264(41)        \\ 
\hline
\multicolumn{16}{c}{$\beta=1.95$, $\kappa_{\rm sea} = 0.1390$}\\
\hline
0.1375 & 0.1375 & 0&84401(65) & [7,16] & 1&6(1.0)
                & 1&0495(15)  & [7,14] & 0&8(8)  
                & 0&80423(99) 
                & 0&14824(57)        \\ 
0.1375 & 0.1390 & 0&78790(66) & [7,16] & 1&6(1.0)
                & 1&0092(17)  & [7,14] & 0&7(7)  
                & 0&7807(11) 
                & 0&12948(52)        \\ 
0.1390 & 0.1390 & 0&72857(68) & [7,16] & 1&5(9)
                & 0&9686(18)  & [7,14] & 0&5(6)  
                & 0&7522(12) 
                & 0&11090(46)        \\ 
0.1390 & 0.1400 & 0&68683(69) & [7,16] & 1&3(9)
                & 0&9415(19)  & [7,14] & 0&5(6)  
                & 0&7295(13) 
                & 0&09855(41)        \\ 
0.1390 & 0.1410 & 0&64291(72) & [7,16] & 1&2(8)
                & 0&9146(21)  & [7,14] & 0&5(6)  
                & 0&7029(15) 
                & 0&08621(37)        \\ 
0.1390 & 0.1415 & 0&61988(74) & [7,16] & 1&1(8)
                & 0&9015(23)  & [7,14] & 0&5(6)  
                & 0&6876(16) 
                & 0&08002(35)        \\ 
0.1400 & 0.1400 & 0&64284(71) & [7,16] & 1&2(8)
                & 0&9141(20)  & [7,14] & 0&4(6)  
                & 0&7032(15) 
                & 0&08628(37)        \\ 
0.1410 & 0.1410 & 0&54556(78) & [7,16] & 1&0(8)
                & 0&8597(27)  & [7,14] & 0&7(7)  
                & 0&6346(20) 
                & 0&06180(30)        \\ 
0.1415 & 0.1415 & 0&48957(89) & [7,16] & 1&1(8)
                & 0&8325(36)  & [7,14] & 1&1(9)  
                & 0&5881(25) 
                & 0&04954(28)        \\ 
\hline
\multicolumn{16}{c}{$\beta=1.95$, $\kappa_{\rm sea} = 0.1400$}\\
\hline
0.1375 & 0.1375 & 0&80471(59) & [6,16] &  1&2(7)
                & 1&0020(13)  & [6,16] &  1&1(7)  
                & 0&80308(86) 
                & 0&13868(56)        \\ 
0.1375 & 0.1400 & 0&70643(63) & [6,16] &  0&9(6)
                & 0&9327(16)  & [6,16] &  1&1(7)  
                & 0&7574(11) 
                & 0&10705(46)        \\ 
0.1390 & 0.1390 & 0&68539(63) & [6,16] &  0&8(6)
                & 0&9184(16)  & [6,16] &  1&1(7)  
                & 0&7463(12) 
                & 0&10087(44)        \\ 
0.1390 & 0.1400 & 0&64192(66) & [6,16] &  0&7(6)
                & 0&8906(18)  & [6,16] &  1&1(8)  
                & 0&7208(13) 
                & 0&08839(40)        \\ 
0.1400 & 0.1400 & 0&59580(69) & [6,16] &  0&7(6)
                & 0&8630(20)  & [6,13] &  0&7(7)  
                & 0&6904(14) 
                & 0&07602(36)        \\ 
0.1400 & 0.1410 & 0&54639(74) & [6,16] &  0&6(5)
                & 0&8354(23)  & [6,13] &  1&2(8)  
                & 0&6540(17) 
                & 0&06369(33)        \\ 
0.1400 & 0.1415 & 0&51994(80) & [6,16] &  0&6(5)
                & 0&8224(25)  & [6,16] &  1&2(8)  
                & 0&6322(19) 
                & 0&05750(32)        \\ 
0.1410 & 0.1410 & 0&49232(82) & [6,16] &  0&6(6)
                & 0&8082(26)  & [6,16] &  1&1(9)  
                & 0&6091(20) 
                & 0&05143(30)        \\ 
0.1415 & 0.1415 & 0&4311(10)  & [6,16] &  0&8(6)
                & 0&7820(33)  & [6,13] &  1&4(1.1)  
                & 0&5512(26) 
                & 0&03906(29)        \\ 
\hline
\multicolumn{16}{c}{$\beta=1.95$, $\kappa_{\rm sea} = 0.1410$}\\
\hline
0.1375 & 0.1375 & 0&75717(73) & [7,16] &  0&3(4)
                & 0&9416(16)  & [6,15] &  1&3(9)  
                & 0&8041(12) 
                & 0&12759(44)        \\ 
0.1375 & 0.1410 & 0&61114(83) & [6,16] &  0&3(4)
                & 0&8393(24)  & [6,14] &  2&0(1.2)  
                & 0&7281(20) 
                & 0&08329(49)        \\ 
0.1390 & 0.1390 & 0&63303(82) & [7,16] &  0&3(4)
                & 0&8527(21)  & [6,14] &  1&9(1.2)  
                & 0&7424(18) 
                & 0&08981(39)        \\ 
0.1390 & 0.1410 & 0&53898(87) & [6,16] &  0&4(5)
                & 0&7938(30)  & [6,14] &  2&2(1.2)  
                & 0&6790(25) 
                & 0&06473(44)        \\ 
0.1400 & 0.1400 & 0&53870(85) & [6,16] &  0&4(5)
                & 0&7929(29)  & [6,14] &  2&3(1.2)  
                & 0&6794(24) 
                & 0&06477(44)        \\ 
0.1400 & 0.1410 & 0&48589(91) & [6,16] &  0&6(6)
                & 0&7636(34)  & [6,14] &  2&1(1.2)  
                & 0&6363(28) 
                & 0&05243(41)        \\ 
0.1410 & 0.1410 & 0&42700(98) & [6,16] &  0&8(8)
                & 0&7339(40)  & [6,14] &  1&7(1.1)  
                & 0&5819(32) 
                & 0&04020(37)        \\ 
0.1410 & 0.1415 & 0&3942(10)  & [6,16] &  1&1(8)
                & 0&7191(43)  & [6,14] &  1&3(1.0)  
                & 0&5481(34) 
                & 0&03406(35)        \\ 
0.1415 & 0.1415 & 0&3582(11)  & [6,16] &  1&6(1.0)
                & 0&7040(48)  & [6,14] &  1&1(9)  
                & 0&5089(37) 
                & 0&02793(34)        \\ 
\hline
\multicolumn{16}{c}{$\beta=2.10$, $\kappa_{\rm sea} = 0.1357$}\\
\hline
0.1357 & 0.1357 & 0&63010(61) & [10,24] &  0&9(7)
                & 0&7822(16)  & [10,24] &  1&1(7)  
                & 0&8055(14) 
                & 0&10748(51)        \\ 
0.1357 & 0.1367 & 0&58676(62) & [10,24] &  1&0(7)
                & 0&7509(12)  & [10,24] &  1&2(7)  
                & 0&7814(16) 
                & 0&09386(48)        \\ 
0.1357 & 0.1374 & 0&55502(64) & [10,24] &  1&0(7)
                & 0&7292(19)  & [10,24] &  1&3(7)  
                & 0&7611(17) 
                & 0&08407(44)        \\ 
0.1357 & 0.1382 & 0&51712(56) & [10,24] &  1&2(7)
                & 0&7056(21)  & [10,24] &  1&4(8)  
                & 0&7329(20) 
                & 0&07311(43)        \\ 
0.1357 & 0.1385 & 0&50240(70) & [10,24] &  1&3(8)
                & 0&6974(22)  & [10,24] &  1&5(8)  
                & 0&7204(22) 
                & 0&06898(43)        \\ 
0.1367 & 0.1367 & 0&54107(63) & [10,24] &  1&0(7)
                & 0&7194(19)  & [10,24] &  1&2(7)  
                & 0&7521(18) 
                & 0&08031(44)        \\ 
0.1374 & 0.1374 & 0&47157(64) & [10,24] &  1&2(7)
                & 0&6762(23)  & [10,24] &  1&5(8)  
                & 0&6974(22) 
                & 0&06119(37)        \\ 
0.1382 & 0.1382 & 0&37964(71) & [10,24] &  1&4(9)
                & 0&6273(28)  & [9,21]  &  1&7(1.0)  
                & 0&6052(29) 
                & 0&03957(29)        \\ 
0.1385 & 0.1385 & 0&33926(75) & [10,24] &  1&5(9)
                & 0&6092(38)  & [9,21]  &  1&9(1.0)  
                & 0&5569(38) 
                & 0&03144(24)        \\ 
\hline
\multicolumn{16}{c}{$\beta=2.10$, $\kappa_{\rm sea} = 0.1367$}\\
\hline
0.1357 & 0.1357 & 0&60740(64) & [10,24]  &  1&6(9)
                & 0&7508(13)  & [10,24]  &  1&8(9)  
                & 0&8090(13) 
                & 0&10267(44)        \\ 
0.1357 & 0.1367 & 0&56332(66) & [10,24]  &  1&6(9)
                & 0&7179(15)  & [10,24]  &  1&6(9)  
                & 0&7846(16) 
                & 0&08912(41)        \\ 
0.1367 & 0.1367 & 0&51671(67) & [10,24]  &  1&5(9)
                & 0&6843(16)  & [9,24]   &  1&5(9)  
                & 0&7551(17) 
                & 0&07564(38)        \\ 
0.1367 & 0.1374 & 0&48208(68) & [10,24]  &  1&4(9)
                & 0&6612(19)  & [9,24]   &  1&6(8)   
                & 0&7291(20) 
                & 0&06617(35)        \\ 
0.1367 & 0.1382 & 0&44003(70) & [10,24]  &  1&2(8)
                & 0&6352(24)  & [8,24]   &  1&9(9)   
                & 0&6928(25) 
                & 0&05525(31)        \\ 
0.1367 & 0.1385 & 0&42339(71) & [10,24]  &  1&1(7)
                & 0&6262(26)  & [8,24]   &  1&9(9)   
                & 0&6761(27) 
                & 0&05114(29)        \\ 
0.1374 & 0.1374 & 0&44539(68) & [10,24]  &  1&3(8)
                & 0&6373(23)  & [8,24]   &  2&0(9)   
                & 0&6989(24) 
                & 0&05671(32)        \\ 
0.1382 & 0.1382 & 0&34991(68) & [10,24]  &  0&8(7)
                & 0&5801(23)  & [7,16]   &  2&4(1.4)   
                & 0&6032(25) 
                & 0&03476(24)        \\ 
0.1385 & 0.1385 & 0&30689(70) & [10,24]  &  0&8(6)
                & 0&5597(27)  & [7,16]   &  2&0(1.2)   
                & 0&5483(28) 
                & 0&02644(19)        \\ 
\hline
\multicolumn{16}{c}{$\beta=2.10$, $\kappa_{\rm sea} = 0.1374$}\\
\hline
0.1357 & 0.1357 & 0&58900(50) & [10,24]  &  2&1(9)
                & 0&7281(13)  & [11,24]  &  1&6(8)  
                & 0&8089(13) 
                & 0&09906(47)        \\ 
0.1357 & 0.1374 & 0&51133(48) & [10,24]  &  1&6(8)
                & 0&6716(17)  & [11,24]  &  1&9(1.0)   
                & 0&7614(19) 
                & 0&07574(33)        \\ 
0.1367 & 0.1367 & 0&49686(47) & [10,24]  &  1&6(8)
                & 0&6612(17)  & [11,24]  &  1&8(9)  
                & 0&7514(19) 
                & 0&07174(31)        \\ 
0.1367 & 0.1374 & 0&46154(46) & [10,24]  &  1&4(8)
                & 0&6375(20)  & [11,24]  &  1&8(1.0)  
                & 0&7240(22) 
                & 0&06219(26)        \\ 
0.1374 & 0.1374 & 0&42401(46) & [10,24]  &  1&1(7)
                & 0&6133(23)  & [11,24]  &  1&7(1.0)   
                & 0&6914(25) 
                & 0&05267(22)        \\ 
0.1374 & 0.1382 & 0&37751(47) & [10,24]  &  0&9(6)
                & 0&5853(27)  & [10,24]  &  1&5(9)  
                & 0&6450(29) 
                & 0&04177(17)        \\ 
0.1374 & 0.1385 & 0&35879(48) & [10,24]  &  0&7(6)
                & 0&5757(32)  & [10,24]  &  1&5(9)  
                & 0&6232(34) 
                & 0&03766(16)        \\ 
0.1382 & 0.1382 & 0&32517(50) & [10,24]  &  0&7(6)
                & 0&5573(36)  & [10,24]  &  1&2(8)  
                & 0&5835(37) 
                & 0&03092(14)        \\ 
0.1385 & 0.1385 & 0&27972(59) & [10,24]  &  0&6(5)
                & 0&5367(52)  & [10,24]  &  1&1(7)  
                & 0&5212(49) 
                & 0&02271(13)        \\ 
\hline
\multicolumn{16}{c}{$\beta=2.10$, $\kappa_{\rm sea} = 0.1382$}\\
\hline
0.1357 & 0.1357 & 0&56682(64)  & [11,24]  &  0&7(6)
                & 0&6923(12)   & [10,24]  &  0&6(5)  
                & 0&8188(12) 
                & 0&09396(53)        \\ 
0.1357 & 0.1382 & 0&44670(71)  & [10,24]  &  1&2(7)
                & 0&6053(16)   & [10,24]  &  0&6(5)  
                & 0&7379(18) 
                & 0&05992(31)        \\ 
0.1367 & 0.1367 & 0&47282(67)  & [11,24]  &  0&8(6)
                & 0&6227(13)   & [10,24]  &  0&7(6)  
                & 0&7593(15) 
                & 0&06682(37)        \\ 
0.1367 & 0.1382 & 0&39191(75)  & [10,24]  &  1&3(7)
                & 0&5689(18)   & [10,24]  &  0&9(7)  
                & 0&6888(21) 
                & 0&04640(26)        \\ 
0.1374 & 0.1374 & 0&39753(73)  & [10,24]  &  1&3(7)
                & 0&5721(16)   & [10,24]  &  1&0(7)  
                & 0&6949(20) 
                & 0&04784(27)        \\ 
0.1374 & 0.1382 & 0&34943(78)  & [10,24]  &  1&3(7)
                & 0&5417(21)   & [9,24]   &  1&1(8)  
                & 0&6451(27) 
                & 0&03693(23)        \\ 
0.1382 & 0.1382 & 0&29459(85)  & [10,24]  &  1&3(7)
                & 0&5114(29)   & [9,24]   &  1&1(7)  
                & 0&5761(35) 
                & 0&02613(18)        \\ 
0.1382 & 0.1385 & 0&27142(88)  & [10,24]  &  1&2(7)
                & 0&5003(34)   & [9,24]   &  1&1(6)  
                & 0&5425(40) 
                & 0&02208(17)        \\ 
0.1385 & 0.1385 & 0&24604(90)  & [10,24]  &  1&2(7)
                & 0&4887(42)   & [9,24]   &  1&0(6)  
                & 0&5034(46) 
                & 0&01803(15)        \\ 
\hline
\multicolumn{16}{c}{$\beta=2.20$, $\kappa_{\rm sea} = 0.1351$}\\
\hline
0.1351 & 0.1351 & 0&49996(83) & [11,24] &  0&5(6) 
                & 0&6260(23)  & [11,24] &  0&6(9)
                & 0&7987(28) 
                & 0&08218(60)        \\ 
0.1351 & 0.1358 & 0&46683(86) & [11,24] &  0&5(6)
                & 0&6021(22)  & [11,24] &  0&4(7) 
                & 0&7753(29) 
                & 0&07232(52)        \\ 
0.1351 & 0.1363 & 0&44209(89) & [11,24] &  0&5(6)
                & 0&5849(22)  & [11,24] &  0&3(6) 
                & 0&7558(30) 
                & 0&06522(45)        \\ 
0.1351 & 0.1368 & 0&41631(96) & [11,24] &  0&5(6)
                & 0&5677(24)  & [11,24] &  0&4(5) 
                & 0&7334(33) 
                & 0&05806(38)        \\ 
0.1351 & 0.1372 & 0&3948(11)  & [11,24] &  0&5(6)
                & 0&5538(30)  & [10,24] &  0&7(6) 
                & 0&7130(41) 
                & 0&05230(33)        \\ 
0.1358 & 0.1358 & 0&43202(89) & [11,24] &  0&5(6)
                & 0&5778(23)  & [11,24] &  0&4(6)
                & 0&7471(31) 
                & 0&06247(43)        \\ 
0.1363 & 0.1363 & 0&37822(96) & [11,24] &  0&5(6)
                & 0&5428(29)  & [11,24] &  0&5(6) 
                & 0&6969(39) 
                & 0&04830(30)        \\ 
0.1368 & 0.1368 & 0&3174(11)  & [10,24] &  0&5(7)
                & 0&5087(41)  & [10,21] &  1&3(1.0)
                & 0&6239(55) 
                & 0&03413(28)        \\ 
0.1372 & 0.1372 & 0&2599(12)  & [10,24] &  0&9(1.1)
                & 0&4829(66)  & [10,21] &  1&3(1.1) 
                & 0&5382(80) 
                & 0&02271(27)        \\ 
\hline
\multicolumn{16}{c}{$\beta=2.20$, $\kappa_{\rm sea} = 0.1358$}\\
\hline
0.1351 & 0.1351 & 0&4879(15)  & [9,24]  &  1&6(1.1) 
                & 0&6047(21)  & [10,24] &  0&6(7)  
                & 0&8070(33) 
                & 0&0797(10)        \\ 
0.1351 & 0.1358 & 0&4544(14)  & [9,24]  &  1&4(1.0)
                & 0&5803(26)  & [10,24] &  0&4(7)  
                & 0&7830(38) 
                & 0&06972(85)        \\ 
0.1358 & 0.1358 & 0&4190(13)  & [9,24]  &  1&3(1.0)
                & 0&5567(27)  & [9,24]  &  0&6(1.5)  
                & 0&7528(39) 
                & 0&05971(77)        \\ 
0.1358 & 0.1363 & 0&3924(12)  & [9,24]  &  1&3(1.0)
                & 0&5391(30)  & [9,24]  &  0&6(1.7)  
                & 0&7278(41) 
                & 0&05274(67)        \\ 
0.1358 & 0.1368 & 0&3643(12)  & [9,24]  &  1&3(1.0)
                & 0&5217(35)  & [9,24]  &  0&7(1.4)
                & 0&6983(45) 
                & 0&04561(61)        \\ 
0.1358 & 0.1372 & 0&3407(11)  & [9,24]  &  1&3(1.1)
                & 0&5084(42)  & [9,24]  &  0&6(9)  
                & 0&6701(53) 
                & 0&03990(59)        \\ 
0.1363 & 0.1363 & 0&3643(12)  & [9,24]  &  1&3(1.0)
                & 0&5218(29)  & [9,19]  &  0&4(5)  
                & 0&6981(37) 
                & 0&04544(55)        \\ 
0.1368 & 0.1368 & 0&3023(11)  & [9,24]  &  1&4(1.3)
                & 0&4855(33)  & [8,19]  &  0&6(6)  
                & 0&6227(40) 
                & 0&03144(44)        \\ 
0.1372 & 0.1372 & 0&2434(11)  & [9,24]  &  2&0(1.5)
                & 0&4608(49)  & [8,19]  &  0&6(6)  
                & 0&5282(58) 
                & 0&02004(40)        \\ 
\hline
\multicolumn{16}{c}{$\beta=2.20$, $\kappa_{\rm sea} = 0.1363$}\\
\hline
0.1351 & 0.1351 & 0&47893(93) & [11,24] & 1&4(1.1) 
                & 0&5914(20)  & [11,24] & 0&8(7)  
                & 0&8099(22) 
                & 0&07808(87)        \\ 
0.1351 & 0.1363 & 0&42030(98) & [11,24] & 1&3(1.1)
                & 0&5481(26)  & [11,24] & 1&4(1.0)  
                & 0&7668(34) 
                & 0&06115(71)        \\ 
0.1358 & 0.1358 & 0&41009(97) & [11,24] & 1&3(1.1)
                & 0&5406(26)  & [11,24] & 1&4(1.1)  
                & 0&7585(34) 
                & 0&05839(67)        \\ 
0.1358 & 0.1363 & 0&3835(10)  & [11,24] & 1&3(1.2)
                & 0&5223(31)  & [11,24] & 1&6(1.3)  
                & 0&7341(42) 
                & 0&05134(60)        \\ 
0.1363 & 0.1363 & 0&3554(10)  & [11,24] & 1&3(1.2)
                & 0&5041(40)  & [10,24] & 1&6(1.6)  
                & 0&7051(54) 
                & 0&04431(54)        \\ 
0.1363 & 0.1368 & 0&3256(11)  & [11,24] & 1&3(1.1)
                & 0&4862(49)  & [10,24] & 1&6(1.6)  
                & 0&6698(66) 
                & 0&03724(47)        \\ 
0.1363 & 0.1372 & 0&3002(12)  & [11,24] & 1&3(1.1)
                & 0&4717(50)  & [10,24] & 1&4(1.3)  
                & 0&6364(66) 
                & 0&03156(39)        \\ 
0.1368 & 0.1368 & 0&2934(11)  & [11,24] & 1&4(1.2)
                & 0&4676(54)  & [10,24] & 1&4(1.3)  
                & 0&6274(71) 
                & 0&03016(39)        \\ 
0.1372 & 0.1372 & 0&2338(13)  & [11,24] & 1&5(1.4)
                & 0&4336(68)  & [10,24] & 1&6(1.1)  
                & 0&5392(81) 
                & 0&01874(27)        \\ 
\hline
\multicolumn{16}{c}{$\beta=2.20$, $\kappa_{\rm sea} = 0.1368$}\\
\hline
0.1351 & 0.1351 & 0&4659(16) & [10,24] & 4&3(1.9) 
                & 0&5715(24) & [10,24] & 1&6(1.1)  
                & 0&8152(45) 
                & 0&0773(12)        \\ 
0.1351 & 0.1368 & 0&3810(24) & [10,24] & 3&4(1.8)
                & 0&5077(34) & [9,23]  & 0&8(8)  
                & 0&7504(63) 
                & 0&05265(88)        \\ 
0.1358 & 0.1358 & 0&3968(21) & [10,24] & 4&0(2.0)
                & 0&5181(31) & [10,24] & 1&2(1.0)   
                & 0&7658(61) 
                & 0&05724(96)        \\ 
0.1358 & 0.1368 & 0&3419(23) & [10,24] & 3&2(1.8)
                & 0&4805(39) & [9,23]  & 0&7(8)  
                & 0&7114(69) 
                & 0&04278(69)        \\ 
0.1363 & 0.1363 & 0&3418(23) & [10,24] & 3&4(1.9)
                & 0&4806(39) & [9,23]  & 0&7(8)  
                & 0&7111(70) 
                & 0&04289(70)        \\ 
0.1363 & 0.1368 & 0&3115(23) & [10,24] & 2&9(1.8)
                & 0&4606(42) & [9,23]  & 0&7(8)  
                & 0&6763(72) 
                & 0&03569(56)        \\ 
0.1368 & 0.1368 & 0&2785(22) & [10,24] & 2&5(1.6)
                & 0&4407(44) & [9,22]  & 0&6(8)  
                & 0&6320(70) 
                & 0&02854(39)        \\ 
0.1368 & 0.1372 & 0&2496(23) & [10,24] & 2&2(1.4)
                & 0&4249(51) & [9,22]  & 0&8(1.0)  
                & 0&5874(79) 
                & 0&02284(39)        \\ 
0.1372 & 0.1372 & 0&2170(25) & [10,24] & 2&0(1.4)
                & 0&4086(66) & [9,22]  & 1&0(1.1)  
                & 0&531(10) 
                & 0&01721(31)        \\ 
\end{tabular}
\begin{tabular}{cr@{.}lcr@{.}lr@{.}lcr@{.}l}
$\kappa_{\rm val}$ 
&\multicolumn{2}{c}{$m_{\rm N}$} &$[t_{\rm min},t_{\rm max}]$
&\multicolumn{2}{c}{$\chi^2/N_{\rm DF}$}  
&\multicolumn{2}{c}{$m_{\rm \Delta}$} &$[t_{\rm min},t_{\rm max}]$
&\multicolumn{2}{c}{$\chi^2/N_{\rm DF}$}\\  
\hline
\multicolumn{11}{c}{$\beta=1.80$, $\kappa_{\rm sea} = 0.1409$}\\
\hline
0.1409 & 2&2596(49) & [6,12] &  0&9(8) 
       & 2&4151(71) & [6,11] &  2&7(1.8) \\  
0.1430 & 2&1085(62) & [6,12] &  0&5(6) 
       & 2&2853(94) & [6,11] &  1&4(1.3) \\  
0.1445 & 1&9950(82) & [6,12] &  0&3(5) 
       & 2&193(13)  & [6,11] &  0&6(8) \\  
0.1464 & 1&8355(78) & [5,11] &  0&3(5) 
       & 2&061(13)  & [5,9]  &  0&3(6) \\  
0.1474 & 1&746(11)  & [5,11] &  0&4(6) 
       & 1&999(19)  & [5,9]  &  0&3(6) \\  
\hline
\multicolumn{11}{c}{$\beta=1.80$, $\kappa_{\rm sea} = 0.1430$}\\
\hline
0.1409 & 2&1797(53) & [6,12] &  0&5(7) 
       & 1&3326(88) & [6,10] &  1&1(1.3) \\  
0.1430 & 2&0237(70) & [6,12] &  0&8(8) 
       & 2&206(12)  & [6,10] &  0&9(1.1) \\  
0.1445 & 1&9037(90) & [6,12] &  1&3(1.1) 
       & 2&104(16)  & [6,10] &  0&6(9) \\  
0.1464 & 1&7397(93) & [5,10] &  1&0(1.1) 
       & 1&984(16)  & [5,9]  &  0&2(5) \\  
0.1474 & 1&644(11)  & [4,7]  &  0&1(8) 
       & 1&918(24)  & [5,9]  &  0&4(8) \\  
\hline
\multicolumn{11}{c}{$\beta=1.80$, $\kappa_{\rm sea} = 0.1445$}\\
\hline
0.1409 & 2&0963(56) & [7,12] &  0&7(9) 
       & 2&2364(58) & [6,12] &  0&7(7) \\  
0.1430 & 1&9362(70) & [7,12] &  1&0(1.1) 
       & 2&1033(78) & [6,10] &  0&6(9) \\  
0.1445 & 1&8126(93) & [7,12] &  1&2(1.2) 
       & 1&9978(67) & [5,9]  &  1&3(1.4) \\  
0.1464 & 1&620(12)  & [6,9]  &  1&7(1.9) 
       & 1&871(12)  & [5,9]  &  0&7(1.0) \\  
0.1474 & 1&525(13)  & [5,8]  &  1&9(1.7) 
       & 1&826(24)  & [5,9]  &  0&8(1.1) \\  
\hline
\multicolumn{11}{c}{$\beta=1.80$, $\kappa_{\rm sea} = 0.1464$}\\
\hline
0.1409 & 1&9222(53) & [6,12] &  1&6(1.1) 
       & 2&0548(68) & [6,12] &  0&7(8) \\  
0.1430 & 1&7438(64) & [6,12] &  1&4(1.0) 
       & 1&9032(97) & [6,12] &  1&0(9) \\  
0.1445 & 1&6031(80) & [6,12] &  0&9(8) 
       & 1&789(14)  & [6,12] &  0&8(9) \\  
0.1464 & 1&405(11)  & [5,9]  &  0&1(3) 
       & 1&655(12)  & [4,9]  &  0&2(4) \\  
0.1474 & 1&277(17)  & [4,9]  &  0&3(5) 
       & 1&572(21)  & [4,9]  &  0&7(8) \\  
\hline
\multicolumn{11}{c}{$\beta=1.95$, $\kappa_{\rm sea} = 0.1375$}\\
\hline
0.1375 & 1&7035(34) & [8,14] &  0&4(5) 
       & 1&8289(47) & [7,14] &  0&6(7) \\  
0.1390 & 1&5671(39) & [8,14] &  0&4(6) 
       & 1&7125(55) & [7,14] &  0&5(6) \\  
0.1400 & 1&4700(45) & [8,14] &  0&5(7) 
       & 1&6361(66) & [7,14] &  0&5(6) \\  
0.1410 & 1&3662(59) & [8,14] &  0&5(7) 
       & 1&5601(88) & [7,13] &  0&6(7) \\  
0.1415 & 1&3117(70) & [8,14] &  0&4(6) 
       & 1&523(11)  & [7,13] &  0&6(8) \\  
\hline
\multicolumn{11}{c}{$\beta=1.95$, $\kappa_{\rm sea} = 0.1390$}\\
\hline
0.1375 & 1&6001(36) & [8,13] &  0&4(7) 
       & 1&7193(50) & [8,16] &  0&4(5) \\  
0.1390 & 1&4559(38) & [7,13] &  0&5(6) 
       & 1&6023(66) & [8,16] &  0&5(5) \\  
0.1400 & 1&3549(42) & [7,13] &  0&6(7) 
       & 1&5186(65) & [7,14] &  0&3(5) \\  
0.1410 & 1&2482(47) & [7,12] &  0&7(8) 
       & 1&4398(85) & [7,14] &  0&2(4) \\  
0.1415 & 1&1911(49) & [6,12] &  0&6(7) 
       & 1&401(11)  & [7,14] &  0&1(3) \\  
\hline
\multicolumn{11}{c}{$\beta=1.95$, $\kappa_{\rm sea} = 0.1400$}\\
\hline
0.1375 & 1&5241(28) & [6,15] &  1&0(7) 
       & 1&6386(43) & [6,15] &  1&2(9) \\  
0.1390 & 1&3748(33) & [6,15] &  1&4(9) 
       & 1&5127(50) & [6,15] &  1&1(8) \\  
0.1400 & 1&2679(39) & [6,15] &  2&1(1.2) 
       & 1&4325(54) & [6,15] &  1&0(8) \\  
0.1410 & 1&1525(49) & [6,15] &  2&4(1.3) 
       & 1&3450(60) & [6,11] &  0&6(8) \\  
0.1415 & 1&0891(56) & [6,15] &  2&2(1.1) 
       & 1&3040(72) & [6,11] &  0&7(9) \\  
\hline
\multicolumn{11}{c}{$\beta=1.95$, $\kappa_{\rm sea} = 0.1410$}\\
\hline
0.1375 & 1&4360(35) & [6,16] &  1&9(1.0) 
       & 1&5418(50) & [6,16] &  1&8(1.0) \\  
0.1390 & 1&2826(41) & [6,15] &  1&8(1.0) 
       & 1&4126(53) & [6,14] &  1&5(1.0) \\  
0.1400 & 1&1728(46) & [6,15] &  1&4(9) 
       & 1&3273(59) & [6,14] &  1&1(8) \\  
0.1410 & 1&0532(51) & [6,13] &  1&2(1.0) 
       & 1&2493(84) & [6,12] &  0&7(8) \\  
0.1415 & 0&9898(67) & [6,13] &  1&7(1.1) 
       & 1&206(11)  & [6,12] &  1&0(9) \\  
\hline
\multicolumn{11}{c}{$\beta=2.10$, $\kappa_{\rm sea} = 0.1357$}\\
\hline
0.1357 & 1&1855(26) & [11,20] &  2&2(1.4) 
       & 1&2775(44) & [11,22] &  0&8(7) \\  
0.1367 & 1&0747(28) & [11,20] &  1&8(1.2) 
       & 1&1809(58) & [11,22] &  0&7(6) \\  
0.1374 & 0&9930(34) & [11,20] &  1&5(1.0) 
       & 1&1099(56) & [10,19] &  1&1(8) \\  
0.1382 & 0&8885(43) & [10,20] &  1&5(1.0) 
       & 1&0299(61) & [8,18]  &  0&9(7) \\  
0.1385 & 0&8461(56) & [10,20] &  1&4(9) 
       & 1&0041(72) & [8,13]  &  1&2(1.1) \\  
\hline
\multicolumn{11}{c}{$\beta=2.10$, $\kappa_{\rm sea} = 0.1367$}\\
\hline
0.1357 & 1&1375(26) & [11,23] &  1&9(1.0) 
       & 1&2244(52) & [12,22] &  2&5(1.2) \\  
0.1367 & 1&0226(32) & [11,23] &  1&3(9) 
       & 1&1255(64) & [11,22] &  2&6(1.2) \\  
0.1374 & 0&9363(35) & [10,23] &  0&9(7) 
       & 1&0562(71) & [10,22] &  1&6(1.0) \\  
0.1382 & 0&8311(45) & [9,20]  &  1&0(8) 
       & 0&9770(85) & [9,18]  &  0&6(7) \\  
0.1385 & 0&7888(55) & [9,20]  &  1&1(8) 
       & 0&951(11)  & [9,16]  &  0&4(6) \\  
\hline
\multicolumn{11}{c}{$\beta=2.10$, $\kappa_{\rm sea} = 0.1374$}\\
\hline
0.1357 & 1&1046(34) & [12,24] &  1&5(1.0) 
       & 1&1797(44) & [11,24] &  1&2(8) \\  
0.1367 & 0&9873(33) & [12,24] &  1&3(8) 
       & 1&0781(60) & [11,24] &  0&9(6) \\  
0.1374 & 0&8955(35) & [11,24] &  1&2(8) 
       & 1&0089(59) & [10,19] &  0&8(8)  \\  
0.1382 & 0&7866(49) & [10,24] &  1&2(7) 
       & 0&9301(93) & [9,19]  &  1&0(1.0) \\  
0.1385 & 0&7438(67) & [9,24]  &  1&2(7) 
       & 0&905(13)  & [9,19]  &  1&3(1.1) \\  
\hline
\multicolumn{11}{c}{$\beta=2.10$, $\kappa_{\rm sea} = 0.1382$}\\
\hline
0.1357 & 1&0526(33) & [12,24] &   0&6(6) 
       & 1&1233(41) & [11,24] &   0&6(5) \\  
0.1367 & 0&9319(36) & [12,24] &   0&8(7) 
       & 1&0168(55) & [11,24] &   1&0(7) \\  
0.1374 & 0&8383(38) & [11,21] &   0&5(5)  
       & 0&9389(59) & [10,22] &   1&0(8) \\  
0.1382 & 0&7204(42) & [10,21] &   0&7(6) 
       & 0&8887(92) & [9,20]  &   0&6(5) \\  
0.1385 & 0&6680(65) & [10,21] &   1&5(9) 
       & 0&826(12)  & [9,19]  &   0&7(6) \\  
\hline
\multicolumn{11}{c}{$\beta=2.20$, $\kappa_{\rm sea} = 0.1351$}\\
\hline
0.1351 & 0&9330(76) & [11,23] &  2&2(1.6) 
       & 1&0219(65) & [11,22] &  1&2(1.0) \\  
0.1358 & 0&8463(84) & [11,23] &  2&6(1.5) 
       & 0&9474(73) & [11,22] &  1&3(1.0) \\  
0.1363 & 0&7843(79) & [10,22] &  2&2(1.6) 
       & 0&8931(74) & [11,20] &  0&9(9)  \\  
0.1368 & 0&7155(90) & [10,22] &  2&6(1.6) 
       & 0&8444(89) & [11,16] &  1&2(1.0)  \\  
0.1372 & 0&6540(88) & [10,22] &  3&0(1.3) 
       & 0&796(10)  & [10,15] &  1&3(9)  \\  
\hline
\multicolumn{11}{c}{$\beta=2.20$, $\kappa_{\rm sea} = 0.1358$}\\
\hline
0.1351 & 0&9179(47) & [12,23] &  1&2(1.1) 
       & 0&9806(69) & [11,24] &  1&2(1.1) \\  
0.1358 & 0&8252(47) & [11,23] &  1&5(1.1) 
       & 0&9102(93) & [11,23] &  1&1(1.0) \\  
0.1363 & 0&7598(50) & [10,22] &  0&8(8) 
       & 0&8563(92) & [11,21] &  0&6(8)  \\  
0.1368 & 0&6925(68) & [10,22] &  1&1(1.1) 
       & 0&8090(85) & [9,21]  &  0&7(8) \\  
0.1372 & 0&6387(82) & [10,20] &  1&2(1.0) 
       & 0&782(12)  & [9,20]  &  1&4(1.0) \\  
\hline
\multicolumn{11}{c}{$\beta=2.20$, $\kappa_{\rm sea} = 0.1363$}\\
\hline
0.1351 & 0&8915(41) & [13,23] &   0&9(9) 
       & 0&9610(46) & [13,21] &   0&3(5)  \\  
0.1358 & 0&8028(43) & [12,23] &   0&9(9) 
       & 0&8882(46) & [12,21] &   0&5(8)  \\  
0.1363 & 0&7349(42) & [11,23] &   0&8(1.2) 
       & 0&8343(62) & [11,21] &   1&1(9)  \\  
0.1368 & 0&6663(60) & [11,22] &   0&4(7) 
       & 0&7775(97) & [10,21] &   1&2(9) \\  
0.1372 & 0&6014(98) & [19,22] &   0&5(7) 
       & 0&728(15)  & [10,21] &   0&9(8) \\  
\hline
\multicolumn{11}{c}{$\beta=2.20$, $\kappa_{\rm sea} = 0.1368$}\\
\hline
0.1351 & 0&8606(36) & [11,24] &  1&5(1.2) 
       & 0&9158(64) & [11,20] &  2&1(1.2)  \\  
0.1358 & 0&7728(39) & [10,24] &  1&2(1.0) 
       & 0&8386(72) & [10,20] &  1&6(1.0)  \\  
0.1363 & 0&7060(50) & [10,24] &  1&1(8) 
       & 0&7819(74) & [9,20]  &  1&4(9) \\  
0.1368 & 0&6314(55) & [9,23]  &  0&7(6) 
       & 0&7235(86) & [9,19]  &  1&5(1.0) \\  
0.1372 & 0&5679(72) & [9,23]  &  0&6(9) 
       & 0&676(13)  & [9,19]  &  1&5(1.2) \\  
\end{tabular}
\begin{tabular}{cccr@{.}lcr@{.}lr@{.}lcr@{.}lr@{.}lcr@{.}l}
$\kappa_{\rm val}^{(1)}$ &$\kappa_{\rm val}^{(2)}$ &$\kappa_{\rm val}^{(3)}$ 
&\multicolumn{2}{c}{$m_{\rm \Sigma}$} &$[t_{\rm min},t_{\rm max}]$
&\multicolumn{2}{c}{$\chi^2/N_{\rm DF}$} 
&\multicolumn{2}{c}{$m_{\rm \Lambda}$} &$[t_{\rm min},t_{\rm max}]$
&\multicolumn{2}{c}{$\chi^2/N_{\rm DF}$} 
&\multicolumn{2}{c}{$m_{\rm \Delta}$} &$[t_{\rm min},t_{\rm max}]$
&\multicolumn{2}{c}{$\chi^2/N_{\rm DF}$} \\[0.5ex]
\hline
\multicolumn{18}{c}{$\beta=1.80$, $\kappa_{\rm sea} = 0.1409$}\\
\hline
0.1430 & 0.1430 & 0.1409  & 2&1634(57)  & [6,12] &  0&6(7)
                          & 2&1557(57)  & [6,12] &  0&6(7)  
                          & 2&3280(84)  & [6,11] &  1&8(1.4) \\  
0.1445 & 0.1445 & 0.1409  & 2&0924(68)  & [6,12] &  0&4(6)  
                          & 2&0778(68)  & [6,12] &  0&5(6)  
                          & 2&267(10)   & [6,11] &  1&1(1.1) \\  
0.1464 & 0.1464 & 0.1409  & 1&9981(64)  & [5,11] &  0&4(6)  
                          & 1&9750(94)  & [6,11] &  0&3(6)  
                          & 2&188(14)   & [6,11] &  0&4(6) \\  
0.1474 & 0.1474 & 0.1409  & 1&9501(80)  & [5,11] &  0&3(5)  
                          & 1&919(14)   & [6,11] &  0&2(5)  
                          & 2&148(19)   & [6,11] &  0&3(5) \\  
0.1409 & 0.1409 & 0.1430  & 2&2064(52)  & [6,12] &  0&7(7)  
                          & 2&2135(53)  & [6,12] &  0&7(8)  
                          & 2&3700(76)  & [6,11] &  2&2(1.6) \\  
0.1409 & 0.1409 & 0.1445  & 2&1670(56)  & [6,12] &  0&6(7)  
                          & 2&1798(57)  & [6,12] &  0&6(7)  
                          & 2&3392(83)  & [6,11] &  1&9(1.5) \\  
0.1409 & 0.1409 & 0.1464  & 2&1153(64)  & [6,12] &  0&5(6)  
                          & 2&1366(68)  & [6,12] &  0&7(8)  
                          & 2&2993(94)  & [6,11] &  1&4(1.2) \\  
0.1409 & 0.1409 & 0.1474  & 2&0872(72)  & [6,12] &  0&4(6)  
                          & 2&1144(77)  & [6,11] &  0&5(7)  
                          & 2&277(11)   & [6,11] &  1&2(1.1) \\  
\hline
\multicolumn{18}{c}{$\beta=1.80$, $\kappa_{\rm sea} = 0.1430$}\\
\hline
0.1409 & 0.1409 & 0.1430  & 2&1246(58)  & [6,12] &  0&6(8)  
                          & 2&1328(58)  & [6,12] &  0&6(7)  
                          & 2&2893(97)  & [6,10] &  1&1(1.2) \\  
0.1445 & 0.1445 & 0.1430  & 1&9490(84)  & [6,12] &  1&1(1.0)  
                          & 1&9402(82)  & [6,12] &  1&1(1.0)  
                          & 2&137(14)   & [6,10] &  0&7(1.0) \\  
0.1464 & 0.1464 & 0.1430  & 1&8505(77)  & [5,10] &  1&2(1.2)  
                          & 1&8257(76)  & [5,10] &  0&8(9)  
                          & 2&060(12)   & [5,9]  &  0&3(6) \\  
0.1474 & 0.1474 & 0.1430  & 1&7946(73)  & [4,10] &  1&0(1.0)  
                          & 1&761(10)   & [5,10] &  1&1(1.0)  
                          & 2&020(15)   & [5,9]  &  0&3(7) \\  
0.1430 & 0.1430 & 0.1409  & 2&0813(64)  & [6,12] &  0&7(8)  
                          & 2&0721(64)  & [6,12] &  0&7(8)  
                          & 2&246(11)   & [6,10] &  1&0(1.2) \\  
0.1430 & 0.1430 & 0.1445  & 1&9806(76)  & [6,12] &  0&9(9)  
                          & 1&9886(77)  & [6,12] &  1&0(9)  
                          & 2&169(13)   & [6,10] &  0&8(1.0) \\  
0.1430 & 0.1430 & 0.1464  & 1&9230(64)  & [5,10] &  0&7(9)  
                          & 1&9426(91)  & [6,12] &  1&2(1.0)  
                          & 2&1302(96)  & [5,9]  &  0&5(9) \\  
0.1430 & 0.1430 & 0.1474  & 1&8922(70)  & [5,10] &  0&9(1.0)  
                          & 1&916(10)   & [6,12] &  1&1(9)  
                          & 2&111(10)   & [5,9]  &  0&4(8) \\  
\hline
\multicolumn{18}{c}{$\beta=1.80$, $\kappa_{\rm sea} = 0.1445$}\\
\hline
0.1409 & 0.1409 & 0.1445  & 1&9982(65)  & [7,12] &  0&6(8)  
                          & 2&0035(55)  & [6,12] &  2&3(1.4)  
                          & 2&1595(68)  & [6,10] &  0&6(9) \\  
0.1430 & 0.1430 & 0.1445  & 1&8920(76)  & [7,12] &  0&9(1.1)  
                          & 1&8892(62)  & [6,12] &  2&2(1.4)  
                          & 2&0716(86)  & [6,10] &  0&7(1.0) \\  
0.1464 & 0.1464 & 0.1445  & 1&6892(65)  & [5,9]  &  0&9(1.2)  
                          & 1&6729(65)  & [5,9]  &  1&3(1.4)  
                          & 1&9103(99)  & [5,8]  &  0&6(1.2) \\  
0.1474 & 0.1474 & 0.1445  & 1&6319(81)  & [5,9]  &  0&7(1.0)  
                          & 1&6038(84)  & [5,9]  &  1&8(1.4)  
                          & 1&873(14)   & [5,8]  &  0&6(1.1) \\  
0.1445 & 0.1445 & 0.1409  & 1&9103(62)  & [6,12] &  2&2(1.3)  
                          & 1&8907(63)  & [6,12] &  2&0(1.4)  
                          & 2&0851(85)  & [6,10] &  0&7(1.0) \\  
0.1445 & 0.1445 & 0.1430  & 1&8479(66)  & [6,12] &  2&1(1.3)  
                          & 1&8388(66)  & [6,12] &  2&1(1.4)  
                          & 2&0406(97)  & [6,10] &  0&8(1.0) \\  
0.1445 & 0.1445 & 0.1464  & 1&7321(59)  & [5,9]  &  1&5(1.4)  
                          & 1&7505(82)  & [6,12] &  1&7(1.3)  
                          & 1&9519(80)  & [5,9]  &  1&0(1.2) \\  
0.1445 & 0.1445 & 0.1474  & 1&6965(64)  & [5,9]  &  1&1(1.2)  
                          & 1&7242(94)  & [6,12] &  1&3(1.1)  
                          & 1&9314(91)  & [5,9]  &  1&0(1.2) \\  
\hline
\multicolumn{18}{c}{$\beta=1.80$, $\kappa_{\rm sea} = 0.1464$}\\
\hline
0.1409 & 0.1409 & 0.1464  & 1&7494(66)  & [6,12] &  1&0(8)  
                          & 1&7765(65)  & [6,11] &  1&8(1.4)  
                          & 1&9173(78)  & [5,10] &  0&2(4) \\  
0.1430 & 0.1430 & 0.1464  & 1&6253(78)  & [6,12] &  0&8(8)  
                          & 1&6465(79)  & [6,11] &  1&1(1.0)  
                          & 1&8138(99)  & [5,10] &  0&3(5) \\  
0.1445 & 0.1445 & 0.1464  & 1&5320(97)  & [6,12] &  1&0(9)  
                          & 1&5454(99)  & [6,11] &  0&8(9)  
                          & 1&7379(91)  & [4,9]  &  0&1(3) \\  
0.1474 & 0.1474 & 0.1464  & 1&333(14)   & [4,9]  &  0&2(5)  
                          & 1&307(16)   & [5,10] &  0&5(7)  
                          & 1&600(16)   & [4,9]  &  0&5(8) \\  
0.1464 & 0.1464 & 0.1409  & 1&6086(77)  & [5,11] &  0&9(9)  
                          & 1&5700(92)  & [6,12] &  0&7(7)  
                          & 1&782(12)   & [5,10] &  0&1(4) \\  
0.1464 & 0.1464 & 0.1430  & 1&5364(85)  & [5,11] &  0&8(9)  
                          & 1&509(11)   & [6,12] &  0&9(9)  
                          & 1&7305(94)  & [4,9]  &  0&1(3) \\  
0.1464 & 0.1464 & 0.1445  & 1&4809(92)  & [5,11] &  0&9(1.0)  
                          & 1&465(13)   & [6,12] &  1&1(1.1)  
                          & 1&694(10)   & [4,9]  &  0&1(4) \\  
0.1464 & 0.1464 & 0.1474  & 1&3579(96)  & [4,9]  &  0&2(4)  
                          & 1&372(11)   & [4,9]  &  0&1(2)  
                          & 1&624(13)   & [4,9]  &  0&3(6) \\  
\hline
\multicolumn{18}{c}{$\beta=1.95$, $\kappa_{\rm sea} = 0.1375$}\\
\hline
0.1390 & 0.1390 & 0.1375  & 1&6161(39)  & [8,13] &  0&1(3)  
                          & 1&6103(36)  & [8,16] &  0&5(6)  
                          & 1&7508(51)  & [7,14] &  0&5(6) \\  
0.1400 & 0.1400 & 0.1375  & 1&5571(41)  & [8,13] &  0&1(4)  
                          & 1&5437(39)  & [8,16] &  0&5(5)  
                          & 1&7005(57)  & [7,14] &  0&5(6) \\  
0.1410 & 0.1410 & 0.1375  & 1&4971(47)  & [8,13] &  0&2(5)  
                          & 1&4727(46)  & [8,16] &  0&5(6)  
                          & 1&6512(67)  & [7,14] &  0&5(6) \\  
0.1415 & 0.1415 & 0.1375  & 1&4669(53)  & [8,13] &  0&3(5)  
                          & 1&4354(52)  & [8,16] &  0&6(6)  
                          & 1&6271(74)  & [7,14] &  0&6(7) \\  
0.1375 & 0.1375 & 0.1390  & 1&6544(37)  & [8,13] &  0&1(4)  
                          & 1&6611(37)  & [8,13] &  0&1(3)  
                          & 1&7883(49)  & [7,14] &  0&5(6) \\  
0.1375 & 0.1375 & 0.1400  & 1&6212(38)  & [8,13] &  0&1(4)  
                          & 1&6335(39)  & [8,13] &  0&1(3)  
                          & 1&7631(51)  & [7,14] &  0&5(6) \\  
0.1375 & 0.1375 & 0.1410  & 1&5868(39)  & [8,13] &  0&1(4)  
                          & 1&6059(40)  & [8,13] &  0&2(4)  
                          & 1&7383(53)  & [7,14] &  0&4(6) \\  
0.1375 & 0.1375 & 0.1415  & 1&5691(40)  & [8,13] &  0&1(4)  
                          & 1&5922(42)  & [8,13] &  0&2(5)  
                          & 1&7262(55)  & [7,14] &  0&5(6) \\  
\hline
\multicolumn{18}{c}{$\beta=1.95$, $\kappa_{\rm sea} = 0.1390$}\\
\hline
0.1375 & 0.1375 & 0.1390  & 1&5494(38)  & [8,13] &  0&5(7)
                          & 1&5566(38)  & [8,13] &  0&4(7)
                          & 1&6790(54)  & [8,16] &  0&4(5) \\  
0.1400 & 0.1400 & 0.1390  & 1&3928(41)  & [7,13] &  0&5(6)  
                          & 1&3852(40)  & [7,13] &  0&6(7)  
                          & 1&5452(62)  & [7,15] &  0&4(5) \\  
0.1410 & 0.1410 & 0.1390  & 1&3288(45)  & [7,13] &  0&5(6)  
                          & 1&3109(44)  & [7,12] &  0&7(8)  
                          & 1&4937(72)  & [7,15] &  0&3(5) \\  
0.1415 & 0.1415 & 0.1390  & 1&2962(44)  & [6,13] &  0&5(6)  
                          & 1&2718(47)  & [7,12] &  0&8(8)  
                          & 1&4688(81)  & [7,15] &  0&3(4) \\  
0.1390 & 0.1390 & 0.1375  & 1&5093(40)  & [8,13] &  0&5(7)  
                          & 1&5001(36)  & [7,13] &  0&5(7)  
                          & 1&6391(59)  & [8,16] &  0&4(5) \\  
0.1390 & 0.1390 & 0.1400  & 1&4192(39)  & [7,13] &  0&6(7)  
                          & 1&4261(40)  & [7,13] &  0&5(6)  
                          & 1&5715(59)  & [7,16] &  0&3(4) \\  
0.1390 & 0.1390 & 0.1410  & 1&3819(41)  & [7,12] &  0&6(8)  
                          & 1&3966(42)  & [7,13] &  0&4(6)  
                          & 1&5457(63)  & [7,16] &  0&3(4) \\  
0.1390 & 0.1390 & 0.1415  & 1&3623(42)  & [7,12] &  0&7(9)  
                          & 1&3821(43)  & [7,13] &  0&4(5)  
                          & 1&5335(66)  & [7,16] &  0&3(4) \\  
\hline
\multicolumn{18}{c}{$\beta=1.95$, $\kappa_{\rm sea} = 0.1400$}\\
\hline
0.1375 & 0.1375 & 0.1400  & 1&4350(31)  & [6,15] &  1&2(8)
                          & 1&4480(30)  & [6,15] &  1&1(8)
                          & 1&5687(48)  & [6,15] &  1&2(9) \\  
0.1390 & 0.1390 & 0.1400  & 1&3363(35)  & [6,15] &  1&6(1.0)  
                          & 1&3431(34)  & [6,15] &  1&6(1.0)  
                          & 1&4844(51)  & [6,15] &  1&1(8) \\  
0.1410 & 0.1410 & 0.1400  & 1&1978(45)  & [6,15] &  2&5(1.3)  
                          & 1&1862(46)  & [6,15] &  2&3(1.3)  
                          & 1&3733(56)  & [6,11] &  0&5(8) \\  
0.1415 & 0.1415 & 0.1400  & 1&1619(49)  & [6,15] &  2&5(1.2)  
                          & 1&1416(51)  & [6,15] &  2&1(1.2)  
                          & 1&3467(61)  & [6,11] &  0&6(8) \\  
0.1400 & 0.1400 & 0.1375  & 1&3646(34)  & [6,15] &  1&5(1.0)  
                          & 1&3477(35)  & [6,15] &  1&5(9)  
                          & 1&4991(51)  & [6,15] &  1&1(8) \\  
0.1400 & 0.1400 & 0.1390  & 1&3080(37)  & [6,15] &  1&9(1.1)  
                          & 1&3002(37)  & [6,15] &  1&8(1.0)  
                          & 1&4567(52)  & [6,15] &  1&1(8) \\  
0.1400 & 0.1400 & 0.1410  & 1&2254(42)  & [6,15] &  2&1(1.2)  
                          & 1&2355(41)  & [6,15] &  2&4(1.3)  
                          & 1&4005(53)  & [6,11] &  0&6(8) \\  
0.1400 & 0.1400 & 0.1415  & 1&2029(45)  & [6,15] &  2&0(1.2)  
                          & 1&2195(43)  & [6,15] &  2&5(1.3)  
                          & 1&3869(55)  & [6,11] &  0&6(8) \\  
\hline
\multicolumn{18}{c}{$\beta=1.95$, $\kappa_{\rm sea} = 0.1410$}\\
\hline
0.1375 & 0.1375 & 0.1410  & 1&3059(42)  & [6,15] &  1&8(1.0)
                          & 1&3260(41)  & [6,14] &  1&4(1.0)
                          & 1&4441(52)  & [6,14] &  1&4(9) \\  
0.1390 & 0.1390 & 0.1410  & 1&2018(45)  & [6,15] &  1&5(9)  
                          & 1&2167(45)  & [6,14] &  1&0(8)  
                          & 1&3574(57)  & [6,14] &  1&2(9) \\  
0.1400 & 0.1400 & 0.1410  & 1&1290(48)  & [6,15] &  1&4(9)  
                          & 1&1381(46)  & [6,13] &  0&7(8)  
                          & 1&3003(65)  & [6,14] &  0&9(8) \\  
0.1415 & 0.1415 & 0.1410  & 1&0156(60)  & [6,13] &  1&5(1.0)  
                          & 1&0072(62)  & [6,13] &  1&6(1.1)  
                          & 1&2191(98)  & [6,12] &  1&0(9) \\  
0.1410 & 0.1410 & 0.1375  & 1&2050(48)  & [6,14] &  1&0(8)  
                          & 1&1722(44)  & [6,13] &  0&7(7)  
                          & 1&3464(62)  & [6,14] &  0&8(8) \\  
0.1410 & 0.1410 & 0.1390  & 1&1440(49)  & [6,14] &  1&0(8)  
                          & 1&1217(45)  & [6,13] &  0&8(8)  
                          & 1&3026(66)  & [6,14] &  0&8(7) \\  
0.1410 & 0.1410 & 0.1400  & 1&0997(48)  & [6,13] &  0&8(8)  
                          & 1&0874(47)  & [6,13] &  1&0(9)  
                          & 1&2737(72)  & [6,14] &  0&8(8) \\  
0.1410 & 0.1410 & 0.1415  & 1&0286(56)  & [6,13] &  1&5(1.1)  
                          & 1&0364(55)  & [6,13] &  1&3(1.0)  
                          & 1&2327(91)  & [6,14] &  1&2(9) \\  
\hline
\multicolumn{18}{c}{$\beta=2.10$, $\kappa_{\rm sea} = 0.1357$}\\
\hline
0.1367 & 0.1367 & 0.1357  & 1&1157(28)  & [11,20] &  2&2(1.3)
                          & 1&1086(27)  & [11,20] &  1&8(1.2)
                          & 1&2098(41)  & [10,19] &  1&0(8) \\  
0.1374 & 0.1374 & 0.1357  & 1&0661(32)  & [11,20] &  2&2(1.2)  
                          & 1&0513(28)  & [11,20] &  1&5(1.0)  
                          & 1&1658(47)  & [10,19] &  1&1(8) \\  
0.1382 & 0.1382 & 0.1357  & 1&0059(34)  & [10,20] &  2&2(1.2)  
                          & 0&9808(33)  & [11,20] &  1&1(0.9)  
                          & 1&1125(50)  & [9,18]  &  0&9(7) \\  
0.1385 & 0.1385 & 0.1357  & 0&9845(41)  & [10,20] &  2&3(1.2)  
                          & 0&9523(37)  & [11,20] &  1&0(0.9)  
                          & 1&0952(58)  & [9,18]  &  0&8(7) \\  
0.1357 & 0.1357 & 0.1367  & 1&1460(26)  & [11,20] &  1&9(1.3)  
                          & 1&1521(27)  & [11,20] &  2&3(1.4)  
                          & 1&2409(38)  & [10,19] &  1&1(8) \\  
0.1357 & 0.1357 & 0.1374  & 1&1173(26)  & [11,20] &  1&7(1.2)  
                          & 1&1285(28)  & [11,20] &  2&4(1.4)  
                          & 1&2190(40)  & [10,19] &  1&0(8) \\  
0.1357 & 0.1357 & 0.1382  & 1&0832(28)  & [11,20] &  1&6(1.1)  
                          & 1&1013(33)  & [11,20] &  2&3(1.4)  
                          & 1&1940(45)  & [10,18] &  0&8(7) \\  
0.1357 & 0.1357 & 0.1385  & 1&0701(28)  & [11,20] &  1&6(1.0)  
                          & 1&0912(36)  & [11,20] &  2&2(1.3)  
                          & 1&1853(49)  & [10,18] &  0&7(7) \\  
\hline
\multicolumn{18}{c}{$\beta=2.10$, $\kappa_{\rm sea} = 0.1367$}\\
\hline
0.1357 & 0.1357 & 0.1367  & 1&0970(27)  & [11,23] &  1&6(1.0)
                          & 1&1026(28)  & [11,23] &  1&8(1.0)
                          & 1&1929(57)  & [12,22] &  2&3(1.1) \\  
0.1374 & 0.1374 & 0.1367  & 0&9683(33)  & [10,23] &  1&0(7)  
                          & 0&9627(37)  & [11,23] &  1&0(8)  
                          & 1&0788(66)  & [10,22] &  1&9(1.0) \\  
0.1382 & 0.1382 & 0.1367  & 0&9061(40)  & [9,20]  &  1&2(8)  
                          & 0&8890(39)  & [10,21] &  0&7(7)  
                          & 1&0266(70)  & [9,21]  &  1&2(8) \\  
0.1385 & 0.1385 & 0.1367  & 0&8832(44)  & [9,20]  &  1&3(8)  
                          & 0&8599(41)  & [10,19] &  0&8(7)  
                          & 1&0087(80)  & [9,21]  &  1&0(7) \\  
0.1367 & 0.1367 & 0.1357  & 1&0647(30)  & [11,23] &  1&6(9)  
                          & 1&0584(29)  & [11,23] &  1&4(9)  
                          & 1&1621(63)  & [12,22] &  2&1(1.0) \\  
0.1367 & 0.1367 & 0.1374  & 0&9909(31)  & [10,23] &  1&1(8)  
                          & 0&9972(36)  & [11,23] &  1&3(8)  
                          & 1&1007(61)  & [10,22] &  2&1(1.1) \\  
0.1367 & 0.1367 & 0.1382  & 0&9542(34)  & [10,23] &  0&8(7)  
                          & 0&9680(34)  & [10,23] &  1&2(8)  
                          & 1&0770(69)  & [10,22] &  1&8(1.0) \\  
0.1367 & 0.1367 & 0.1385  & 0&9402(36)  & [10,23] &  0&7(6)  
                          & 0&9578(37)  & [10,23] &  1&2(8)  
                          & 1&0691(74)  & [10,22] &  1&7(1.0) \\  
\hline
\multicolumn{18}{c}{$\beta=2.10$, $\kappa_{\rm sea} = 0.1374$}\\
\hline
0.1357 & 0.1357 & 0.1374  & 1&0339(36)  & [12,24] &  1&5(1.0)
                          & 1&0418(33)  & [12,23] &  0&8(8)
                          & 1&1224(54)  & [11,24] &  0&9(6) \\  
0.1367 & 0.1367 & 0.1374  & 0&9530(30)  & [11,24] &  1&8(1.0)  
                          & 0&9576(30)  & [11,23] &  1&2(8)  
                          & 1&0531(50)  & [10,19] &  0&8(8) \\  
0.1382 & 0.1382 & 0.1374  & 0&8303(44)  & [10,24] &  1&0(7)  
                          & 0&8177(38)  & [10,23] &  1&3(8)  
                          & 0&9549(76)  & [9,19]  &  0&9(1.0) \\  
0.1385 & 0.1385 & 0.1374  & 0&8065(48)  & [9,20]  &  1&1(8)  
                          & 0&7839(49)  & [10,23] &  1&3(7)  
                          & 0&9395(94)  & [9,19]  &  1&0(1.1) \\  
0.1374 & 0.1374 & 0.1357  & 0&9728(33)  & [11,24] &  1&0(7)  
                          & 0&9601(32)  & [11,23] &  2&0(1.2)  
                          & 1&0641(50)  & [10,19] &  0&9(8) \\  
0.1374 & 0.1374 & 0.1367  & 0&9286(33)  & [11,24] &  1&1(7)  
                          & 0&9226(31)  & [11,23] &  1&7(1.0)  
                          & 1&0284(53)  & [9,19]  &  0&9(7) \\  
0.1374 & 0.1374 & 0.1382  & 0&8553(32)  & [10,24] &  1&3(8)  
                          & 0&8648(36)  & [10,23] &  0&9(6)  
                          & 0&9789(64)  & [9,19]  &  0&8(8) \\  
0.1374 & 0.1374 & 0.1385  & 0&8395(35)  & [10,24] &  1&4(8)  
                          & 0&8540(42)  & [10,23] &  1&0(7)  
                          & 0&9705(70)  & [9,19]  &  0&9(9) \\  
\hline
\multicolumn{18}{c}{$\beta=2.10$, $\kappa_{\rm sea} = 0.1382$}\\
\hline
0.1357 & 0.1357 & 0.1382  & 0&9425(35)  & [11,24] &  0&8(7)
                          & 0&9568(33)  & [10,24] &  0&9(6)
                          & 1&0352(59)  & [11,24] &  0&9(6) \\  
0.1367 & 0.1367 & 0.1382  & 0&8596(38)  & [11,24] &  0&9(7)  
                          & 0&8717(35)  & [10,24] &  0&9(6)  
                          & 0&9614(56)  & [10,22] &  1&0(7) \\  
0.1374 & 0.1374 & 0.1382  & 0&7969(33)  & [10,21] &  0&6(6)  
                          & 0&8058(35)  & [10,21] &  0&4(5)  
                          & 0&9098(70)  & [10,22] &  0&9(7) \\  
0.1385 & 0.1385 & 0.1382  & 0&6894(55)  & [10,21] &  1&1(8)  
                          & 0&6824(48)  & [9,21]  &  1&0(7)  
                          & 0&836(11)   & [9,20]  &  0&7(6)\\  
0.1382 & 0.1382 & 0.1357  & 0&8529(37)  & [10,21] &  0&3(5)  
                          & 0&8270(37)  & [10,24] &  0&7(6)  
                          & 0&9440(64)  & [10,22] &  0&9(7) \\  
0.1382 & 0.1382 & 0.1367  & 0&8047(37)  & [10,21] &  0&4(5)  
                          & 0&7863(37)  & [10,24] &  0&7(7)  
                          & 0&9073(75)  & [10,22] &  0&8(7) \\  
0.1382 & 0.1382 & 0.1374  & 0&7677(38)  & [10,21] &  0&5(5)  
                          & 0&7561(35)  & [10,21] &  0&6(6)  
                          & 0&8814(74)  & [9,22]  &  0&8(7) \\  
0.1382 & 0.1382 & 0.1385  & 0&7005(42)  & [9,21]  &  0&8(6)  
                          & 0&7066(42)  & [9,21]  &  0&7(6)  
                          & 0&8448(99)  & [9,20]  &  0&7(6) \\  
\hline
\multicolumn{18}{c}{$\beta=2.20$, $\kappa_{\rm sea} = 0.1351$}\\
\hline
0.1358 & 0.1358 & 0.1351  & 0&8784(78)  & [11,23] &  2&3(1.4)
                          & 0&8729(81)  & [10,23] &  2&3(1.4)
                          & 0&9723(70)  & [11,22] &  1&3(9) \\  
0.1363 & 0.1363 & 0.1351  & 0&8382(85)  & [11,23] &  2&5(1.5)  
                          & 0&8279(93)  & [10,23] &  3&0(1.6)  
                          & 0&9372(78)  & [11,22] &  1&5(1.0) \\  
0.1368 & 0.1368 & 0.1351  & 0&801(11)   & [10,23] &  2&6(1.7)  
                          & 0&7834(81)  & [10,23] &  3&5(1.8)  
                          & 0&9016(81)  & [11,19] &  1&1(1.0) \\  
0.1372 & 0.1372 & 0.1351  & 0&768(11)   & [10,23] &  2&3(1.6)  
                          & 0&7452(72)  & [10,23] &  2&6(1.4)  
                          & 0&874(10)   & [11,19] &  1&5(1.0) \\  
0.1351 & 0.1351 & 0.1358  & 0&9022(82)  & [11,23] &  2&3(1.5)  
                          & 0&9064(72)  & [10,23] &  2&0(1.3)  
                          & 0&9963(67)  & [11,22] &  1&2(9) \\  
0.1351 & 0.1351 & 0.1363  & 0&8793(86)  & [11,23] &  2&6(1.6)  
                          & 0&8880(73)  & [10,23] &  2&0(1.3)  
                          & 0&9792(70)  & [11,22] &  1&3(9) \\  
0.1351 & 0.1351 & 0.1368  & 0&8562(91)  & [10,23] &  3&0(1.8)  
                          & 0&8698(78)  & [10,23] &  1&9(1.4)  
                          & 0&9623(74)  & [11,21] &  1&3(8) \\  
0.1351 & 0.1351 & 0.1372  & 0&8397(91)  & [10,23] &  3.8&(2.2)  
                          & 0&8561(85)  & [10,23] &  1&9(1.4)  
                          & 0&9489(80)  & [11,21] &  1&5(1.0) \\  
\hline
\multicolumn{18}{c}{$\beta=2.20$, $\kappa_{\rm sea} = 0.1358$}\\
\hline
0.1351 & 0.1351 & 0.1358  & 0&8874(48)  & [12,23] &  1&3(1.1)
                          & 0&8859(44)  & [11,23] &  1&6(1.1)
                          & 0&9565(77)  & [11,24] &  1&2(1.1) \\  
0.1363 & 0.1363 & 0.1358  & 0&7842(46)  & [10,22] &  0&8(8)  
                          & 0&7795(46)  & [10,22] &  1&0(8)  
                          & 0&8748(84)  & [10,21] &  0&5(7) \\  
0.1368 & 0.1368 & 0.1358  & 0&7438(56)  & [10,22] &  0&7(8)  
                          & 0&7321(55)  & [10,22] &  1&1(1.0)  
                          & 0&8443(84)  & [10,21] &  0&6(8) \\  
0.1372 & 0.1372 & 0.1358  & 0&7144(70)  & [10,22] &  0&9(9)  
                          & 0&6930(57)  & [10,22] &  1&0(1.2)  
                          & 0&8224(82)  & [9,20]  &  0&9(9) \\  
0.1358 & 0.1358 & 0.1351  & 0&8616(49)  & [12,22] &  1&0(9)  
                          & 0&8523(44)  & [11,23] &  1&7(1.2)  
                          & 0&9326(87)  & [11,24] &  1&1(1.1) \\  
0.1358 & 0.1358 & 0.1363  & 0&8016(43)  & [10,22] &  1&1(8)  
                          & 0&8057(44)  & [10,22] &  0&9(8)  
                          & 0&8914(83)  & [10,21] &  0&6(7) \\  
0.1358 & 0.1358 & 0.1368  & 0&7776(45)  & [10,22] &  1&0(9)  
                          & 0&7863(48)  & [10,22] &  0&7(7)  
                          & 0&8764(84)  & [10,21] &  0&6(8) \\  
0.1358 & 0.1358 & 0.1372  & 0&7586(48)  & [10,22] &  1&1(1.0)  
                          & 0&7719(57)  & [10,22] &  0&6(8)  
                          & 0&8664(80)  & [9,21]  &  0&8(8) \\  
\hline
\multicolumn{18}{c}{$\beta=2.20$, $\kappa_{\rm sea} = 0.1363$}\\
\hline
0.1351 & 0.1351 & 0.1363  & 0&8366(44)  & [12,23] &  0&9(9)
                          & 0&8446(43)  & [12,23] &  0&8(8)
                          & 0&9203(50)  & [12,20] &  0&4(7) \\  
0.1358 & 0.1358 & 0.1363  & 0&7792(45)  & [12,23] &  0&8(9)  
                          & 0&7831(45)  & [12,23] &  0&8(9)  
                          & 0&8702(56)  & [12,20] &  0&8(9) \\  
0.1368 & 0.1368 & 0.1363  & 0&6939(54)  & [11,22] &  0&4(6)  
                          & 0&6865(52)  & [10,22] &  0&6(8)  
                          & 0&7960(97)  & [11,19] &  1&2(1.2) \\  
0.1372 & 0.1372 & 0.1363  & 0&6595(70)  & [11,22] &  0&2(4)  
                          & 0&6400(63)  & [10,22] &  0&5(8)  
                          & 0&764(12)   & [10,19] &  1&1(1.1) \\  
0.1363 & 0.1363 & 0.1351  & 0&7940(46)  & [12,23] &  0&8(9)  
                          & 0&7847(46)  & [12,23] &  0&8(9)  
                          & 0&8778(56)  & [12,20] &  0&8(9) \\  
0.1363 & 0.1363 & 0.1358  & 0&7612(46)  & [12,23] &  0&8(1.0)  
                          & 0&7570(48)  & [12,23] &  0&8(1.0)  
                          & 0&8528(60)  & [12,20] &  1&0(1.0) \\  
0.1363 & 0.1363 & 0.1368  & 0&7107(45)  & [11,22] &  0&6(8)  
                          & 0&7166(47)  & [10,22] &  0&6(7)  
                          & 0&8143(73)  & [11,20] &  1&3(1.1) \\  
0.1363 & 0.1363 & 0.1372  & 0&6883(52)  & [11,22] &  0&5(8)  
                          & 0&7003(55)  & [10,22] &  0&5(6)  
                          & 0&8002(85)  & [10,20] &  1&3(1.0) \\  
\hline
\multicolumn{18}{c}{$\beta=2.20$, $\kappa_{\rm sea} = 0.1368$}\\
\hline
0.1351 & 0.1351 & 0.1368  & 0&7827(38)  & [10,24] &  1&2(9)
                          & 0&7956(41)  & [10,24] &  1&6(1.2)
                          & 0&8536(69)  & [10,20] &  1&4(9) \\  
0.1358 & 0.1358 & 0.1368  & 0&7242(46)  & [10,24] &  1&0(7)  
                          & 0&7329(48)  & [10,24] &  1&3(1.0)  
                          & 0&8011(74)  & [9,20]  &  1&3(8) \\  
0.1363 & 0.1363 & 0.1368  & 0&6793(51)  & [10,23] &  0&9(7)  
                          & 0&6847(52)  & [10,24] &  1&1(8)  
                          & 0&7624(74)  & [9,20]  &  1&4(9) \\  
0.1372 & 0.1372 & 0.1368  & 0&5935(64)  & [9,22]  &  0&4(5)  
                          & 0&5858(64)  & [9,23]  &  0&5(7)  
                          & 0&691(12)   & [9,19]  &  1&5(1.1) \\  
0.1368 & 0.1368 & 0.1351  & 0&7204(53)  & [10,23] &  1&2(8)  
                          & 0&7060(46)  & [10,24] &  0&8(7)  
                          & 0&7898(74)  & [9,20]  &  1&1(8) \\  
0.1368 & 0.1368 & 0.1358  & 0&6858(53)  & [10,23] &  1&0(7)  
                          & 0&6767(51)  & [10,24] &  0&7(6)  
                          & 0&7625(75)  & [9,20]  &  1&2(9) \\  
0.1368 & 0.1368 & 0.1363  & 0&6599(54)  & [10,23] &  0&9(7)  
                          & 0&6541(47)  & [9,24]  &  0&7(6)  
                          & 0&7424(78)  & [9,20]  &  1&3(1.0) \\  
0.1368 & 0.1368 & 0.1372  & 0&6076(57)  & [9,23]  &  0&5(6)  
                          & 0&6138(64)  & [9,23]  &  0&7(7)  
                          & 0&707(10)   & [9,20]  &  1&3(1.0) \\  
\end{tabular}
\begin{tabular}{cccc}
$\beta$ &  $\kappa$ & $\langle W^{1\times 1} \rangle$ & 
$\langle W^{1\times 2} \rangle$ \\
\hline
1.80 & 0.1409 & 0.490527(30) & 0.232159(35) \\
     & 0.1430 & 0.495049(39) & 0.237880(53) \\ 
     & 0.1445 & 0.499361(37) & 0.243370(49) \\
     & 0.1464 & 0.507204(57) & 0.253308(78) \\
     & $\mps=0$ & 0.51471(34)  & 0.26274(45)        \\
\hline
1.95 & 0.1375 & 0.553355(20) & 0.305089(27) \\
     & 0.1390 & 0.556667(21) & 0.309890(31) \\ 
     & 0.1400 & 0.559143(21) & 0.313473(34) \\
     & 0.1410 & 0.561884(27) & 0.317457(36) \\
     & $\mps=0$ & 0.56518(20)  & 0.32228(31)        \\
\hline
2.10 & 0.1357 & 0.5980283(76) & 0.362139(12) \\ 
     & 0.1367 & 0.5992023(76) & 0.363979(12) \\
     & 0.1374 & 0.6000552(67) & 0.365297(10) \\
     & 0.1382 & 0.6010819(84) & 0.366883(13) \\
     & $\mps=0$ & 0.602197(64)  & 0.36862(10)       \\
\hline
2.20 & 0.1351 & 0.620027(10) & 0.390976(16) \\ 
     & 0.1358 & 0.620616(7)  & 0.391911(12) \\
     & 0.1363 & 0.621035(8)  & 0.392570(11) \\
     & 0.1368 & 0.621490(8)  & 0.393289(12) \\
     & $\mps=0$ & 0.62233(22)  & 0.39465(26)        \\
\end{tabular}
\begin{tabular}{ccc}
$\beta$ & $\langle W^{1\times 1} \rangle$ & $\langle W^{1\times 2} \rangle$ \\
\hline
2.187 & 0.5921968(62) & 0.3438930(92)  \\
2.214 & 0.5991994(56) & 0.3533512(86)  \\
2.247 & 0.6072343(59) & 0.3642759(92)  \\
2.281 & 0.6149775(51) & 0.3748875(80)  \\
2.334 & 0.6261248(48) & 0.3902635(80)  \\
2.416 & 0.6415604(20) & 0.4117512(34)  \\
2.456 & 0.6484512(17) & 0.4214117(29)  \\
2.487 & 0.6535537(21) & 0.4286002(36)  \\
2.528 & 0.6600072(20) & 0.4377232(34)  \\ 
2.575 & 0.6670422(18) & 0.4477145(25)  \\
\end{tabular}
\begin{tabular}{cccccccccccccccc}
$\beta$ &
$g^2_{\overline{\rm MS}}(1/a)$ &
$\tilde{g}^2_{\overline{\rm MS}}(1/a)$ &
$g^2_{\overline{\rm MS}}(\pi/a)$ &
$\tilde{g}^2_{\overline{\rm MS}}(\pi/a)$ & 
$Z_m$ & 
$b_m$ &
$Z_P$ &
$b_P$ &
$Z_A$ &
$Z_A/Z_P$ &
$b_A$ &
$c_A$ &
$Z_V$ &
$b_V$ &
run factor\\[0.5ex]
\hline
1.80 &  3.155 & 2.185 & 2.188 & 1.673 & 1.126 & $-0.602$ & 0.835 & 1.125 & 
0.932 & 1.116 & 1.119 & $-0.0120$ & 0.913 & 1.121 & 0.8662 \\     
1.95 &  2.816 & 2.054 & 2.019 & 1.595 & 1.113 & $-0.591$ & 0.853 & 1.112 & 
0.939 & 1.102 & 1.106 & $-0.0107$ & 0.922 & 1.108 & 0.9239 \\    
2.10 &  2.567 & 1.946 & 1.888 & 1.529 & 1.103 & $-0.583$ & 0.866 & 1.102 & 
0.945 & 1.091 & 1.097 & $-0.0098$ & 0.929 & 1.098 & 0.9885 \\     
2.20 &  2.429 & 1.882 & 1.812 & 1.489 & 1.097 & $-0.578$ & 0.873 & 1.096 & 
0.948 & 1.086 & 1.092 & $-0.0092$ & 0.933 & 1.093 & 1.0219 \\
\end{tabular}
